QuickSel: Quick Selectivity Learning with Mixture Models

Estimating the selectivity of a query is a key step in almost any cost-based query optimizer. Most of today's databases rely on histograms or samples that are periodically refreshed by re-scanning the data as the underlying data changes. Since frequent scans are costly, these statistics are often stale and lead to poor selectivity estimates. As an alternative to scans, query-driven histograms have been proposed, which refine the histograms based on the actual selectivities of the observed queries. Unfortunately, these approaches are either too costly to use in practice---i.e., require an exponential number of buckets---or quickly lose their advantage as they observe more queries. In this paper, we propose a selectivity learning framework, called QuickSel, which falls into the query-driven paradigm but does not use histograms. Instead, it builds an internal model of the underlying data, which can be refined significantly faster (e.g., only 1.9 milliseconds for 300 queries). This fast refinement allows QuickSel to continuously learn from each query and yield increasingly more accurate selectivity estimates over time. Unlike query-driven histograms, QuickSel relies on a mixture model and a new optimization algorithm for training its model. Our extensive experiments on two real-world datasets confirm that, given the same target accuracy, QuickSel is 34.0x-179.4x faster than state-of-the-art query-driven histograms, including ISOMER and STHoles. Further, given the same space budget, QuickSel is 26.8%-91.8% more accurate than periodically-updated histograms and samples, respectively.

==> fig_tab/fig_architecture.tex <==

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
    \node[shape=circle,draw,inner sep=1pt] (char) {#1};}}

\begin{figure}[t]
    \centering    
    \begin{tikzpicture}
    
    \tikzset{archi node/.style={
        draw=black,minimum height=8mm,font=\scriptsize
        },
        archi draw/.style={
        ->,thick
        }
    }
    
    \def\r{1.3};
    
    \node (q) [] at (0,\r) {query};
    \node (qo) [archi node] at (0,0) {Query Optimizer};
    \node (l) [archi node,minimum height=12mm,minimum width=15mm] at (5.0,0) {LCE};
    \node (r) [archi node] at (0,-\r) {Query Executor};
    \node (qa) [] at (0,-2*\r) {query answer};
    
    \draw[archi draw,ultra thick] (q) -- (qo) node[midway,right,font=\scriptsize]{\circled{1}};
    \draw[archi draw] ($(qo.east)+(0,0.2)$) -- ($(l.west)+(0,0.2)$) node[midway,above,font=\scriptsize,align=left]{\circled{2} ask for cardinality};
    \draw[archi draw] ($(l.west)+(0,-0.2)$) -- ($(qo.east)+(0,-0.2)$) node[midway,below,font=\scriptsize,align=left]{\circled{3} cardinality estimate};
    \draw[archi draw,ultra thick] (qo) -- (r) node[midway,right,font=\scriptsize]{\circled{4}};
    \draw[archi draw] (r) -- (r -| l.south) node[midway,below,font=\scriptsize]{\circled{5} cardinality assertion} -- (l);
    \draw[archi draw,ultra thick] (r) -- (qa) node[midway,right,font=\scriptsize]{\circled{6}};
    
    % legend
    % \node[anchor=east,draw=black] at (q-|l.east) {};
    \coordinate (b) at ($(2.5,\r)+(0,0.5)$);
    \draw[archi draw,ultra thick] (b) -- ($(b) + (0.3,0)$);
    \node[anchor=west] at ($(b) + (0.5,0)$) {standard flow};
    
    \coordinate (e) at (2.5,\r);
    \draw[archi draw] (e) -- ($(e) + (0.3,0)$);
    \node[anchor=west] at ($(e) + (0.5,0)$) {LCE flow};
    
    
    \end{tikzpicture}
    \caption{Architecture for learning-based cardinality estimation (LCE) system. The circled numbers indicate an execution order.}
    \label{fig:archi}
\end{figure}

==> fig_tab/fig_exp_model.tex <==
\begin{figure*}[t]

\pgfplotsset{modelfig/.style={
    width=65mm,
    height=32mm,
    xmin=10,
    xmax=100,
    ymin=0,
    ymax=30000,
    xlabel=Number of Observed Queries,
    ylabel=Number of \\Model Params,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 5000, 10000, 15000, 20000, 25000, 30000},
    yticklabels={0, 5K, 10K, 15K, 20K, 25K, 30K},
    scaled y ticks = false,
    % yticklabels={0\%, 10\%, 20\%, 30\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(1.2, 1.0)},anchor=north west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend cell align={left},
    legend columns=1,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

% \centering

% \begin{subfigure}[b]{0.48\linewidth}
% % \centering
% \hspace*{6mm}
% \begin{tikzpicture}
% \begin{axis}[modelfig,
%     ]
    
% \addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
% thick,dashed,draw=vintageblack,
% ]
% table[x=x,y=y] {
% x y
% 10  70
% 20  338
% 30  962
% 40  1899
% 50  3382
% 100 4000
% };

% \addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
% thick,draw=vintagegreen,
% ]
% table[x=x,y=y] {
% x y
% 10  70
% % 20  326
% 30  939
% % 40  1865
% 50  3346
% % 60	5641
% 70	8529
% % 80	11974
% 90	15671
% % 100 22370
% 150	63392
% };

% \addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
% thick,draw=vintagepurple,
% ]
% table[x=x,y=y] {
% x y
% % 10  70
% 20  326
% % 30  939
% 40  1865
% % 50  3346
% 60	5641
% % 70	8529
% 80	11974
% % 90	15671
% 100 22370
% };

% \addplot[mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},
% thick,draw=vintageyellow,
% ]
% table[x=x,y=y] {
% x y
% 10  40
% 30  120
% 50  200
% 70  280
% 90  360
% };

% \addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
% thick,draw=vintageorange,
% ]
% table[x=x,y=y] {
% x y
% 20  80
% 40  160
% 60  240
% 80  320
% 100  400
% };

% % \node[anchor=north west,draw=black] at (axis cs: 12,29000) {dataset: \dmv};

% % \addlegendentry{STHoles}
% % \addlegendentry{ISOMER}
% % \addlegendentry{ISOMER+QP}
% % \addlegendentry{QueryModel}
% % \addlegendentry{\method \textbf{(ours)}}

% \end{axis}
% \end{tikzpicture}

% \vspace{-2mm}
% \caption{\# of queries vs.~\# of parameters (data: \dmv)}
% \label{fig:exp:model:a}
% \end{subfigure}
% ~
% \begin{subfigure}[b]{0.48\linewidth}
% % \centering
% \begin{tikzpicture}
% \begin{axis}[modelfig,
% xlabel=Number of Model Parameters,
% xmin=0,
% xmax=4000,
% xtick={0, 1000, ..., 4000},
% xticklabels={0, 1000, ..., 4000},
% ylabel=Rel.~Error,
% % ymin=0,
% % ymax=0.3,
% % ytick={0, 0.1, 0.2, 0.3},
% % yticklabels={0\%, 10\%, 20\%, 30\%},
% ymin=0,
% ymax=150,
% ytick={0, 30, 60, 90, 120, 150},
% yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
%     % ymode=log,
%     ]
    
% \addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
% thick,dashed,draw=vintageblack,
% ]
% table[x=x,y=y] {
% x y
% 69	124.573
% 337	109.089
% 961	116.172
% 1898	113.865
% 3381	116.78
% 4000	114.674
% };

% \addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
% thick,draw=vintagegreen,
% ]
% table[x=x,y=y] {
% x y
% 69	70.454
% 325	51.107
% 938	38.228
% 1864	32.257
% 3345	21.827
% 5641	21.139
% };

% \addplot[mark=square*,mark size=2,mark options={fill=vintagepurple,draw=vintagepurple},
% thick,draw=vintagepurple,
% ]
% table[x=x,y=y] {
% x y
% 69	119.821
% 325	101.796
% 938	91.282
% 1864	92.432
% 3345	89.557
% 5641	76.932
% };

% \addlegendimage{mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},thick,
% draw=vintageyellow}

% \addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
% thick,draw=vintageorange,
% ]
% table[x=x,y=y] {
% x y
% 40	70.6210
% 80	95.7530
% 120	51.3620
% 160	61.3560
% 200	33.8820
% 240	35.4770
% 280	19.4270
% 320	20.2620
% 360	15.7660
% 400	14.5810
% 600	17.7410
% 800	11.5730
% 1200	11.4180
% 1600	6.0260
% 2000	5.3560
% 2400	4.6160
% 2800	4.6790
% 3200	3.9240
% 3600	4.2800
% 4000	3.9540
% };

% % \node[anchor=north east,draw=black] at (axis cs: 3920,0.29) {dataset: \dmv};

% \addlegendentry{STHoles}
% \addlegendentry{ISOMER}
% \addlegendentry{ISOMER+QP}
% \addlegendentry{QueryModel}
% \addlegendentry{\method \textbf{(ours)}}

% \end{axis}
% \end{tikzpicture}

% \vspace{-2mm}
% \caption{\# of parameters vs.~Error (data: \dmv)
% \tofix{Use l2}}
% \label{fig:exp:model:b}
% \end{subfigure}


% % \begin{subfigure}[b]{0.32\linewidth}
% % \begin{tikzpicture}
% % \begin{axis}[modelfig,
% % xlabel=Number of Model Params,
% % xmin=0,
% % xmax=4000,
% % xtick={0, 1000, 2000, 3000, 4000},
% % xticklabels={0, 1000, 2000, 3000, 4000},
% % ylabel=Training\\Time (sec),
% % ymin=0,
% % ymax=15,
% % ytick={0, 3, 6, 9, 12, 15},
% % yticklabels={0, 3, 6, 9, 12, 15},
% %     ]
    
% % \addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
% % thick,dashed,draw=vintageblack,
% % ]
% % table[x=x,y=y] {
% % x y
% % 69	0.0001
% % 337	0.0001
% % 961	0.0002
% % 1898	0.0005
% % 3381	0.0012
% % 4000	0.0612
% % };

% % \addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
% % thick,draw=vintagegreen,
% % ]
% % table[x=x,y=y] {
% % x y
% % 69     0.067
% % 325    0.259
% % 938    0.259
% % 1864   0.73
% % 3345   1.717
% % 22369  32.813
% % };

% % \addplot[mark=square*,mark size=2,mark options={fill=vintagepurple,draw=vintagepurple},
% % thick,draw=vintagepurple,
% % ]
% % table[x=x,y=y] {
% % x y
% % 69   0.0844
% % 325  0.0263
% % 938  0.1315
% % 1864 0.6655
% % 3345 3.1015
% % 5641 13.2397
% % };

% % \addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
% % thick,draw=vintageorange,
% % ]
% % table[x=x,y=y] {
% % x y
% % 40	0.0012
% % 80	0.0013
% % 120	0.0022
% % 160	0.0043
% % 200	0.0043
% % 240	0.0063
% % 280	0.0073
% % 320	0.0103
% % 360	0.0134
% % 400	0.0184
% % 600	0.0525
% % 800	0.1125
% % 1200	0.3458
% % 1600	0.7559
% % 2000	1.3932
% % 2400	2.3453
% % 2800	3.6285
% % 3200	5.2957
% % 3600	7.4729
% % 4000	10.1871
% % };

% % \node[anchor=north west,draw=black] at (axis cs: 80, 14.5) {dataset: \dmv};

% % \end{axis}
% % \end{tikzpicture}
% % \end{subfigure}

% \vspace{2mm}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% BEGINNING OF THE SECOND ROW
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \centering
\hspace*{-30mm}
\begin{subfigure}[b]{0.42\linewidth}
% \centering
% \hspace*{6mm}
\begin{tikzpicture}
\begin{axis}[modelfig,
ymax=5000,
ytick={0, 1000, 2000, 3000, 4000, 5000},
yticklabels={0, 1000, 2000, 3000, 4000, 5000},
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
10  73
20  296
30  554
40  932
50  1412
100  4000
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
10  164
% 20  411
30  696
% 40  1274
50  1628
% 60  2234
70  2870
% 80  3511
90  4113
% 100  4999
110	5608
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
% 10  164
20  411
% 30  696
40  1274
% 50  1628
60  2234
% 70  2870
80  3511
% 90  4113
100  4999
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},
thick,draw=vintageyellow,
]
table[x=x,y=y] {
x y
10	40
30	120
50	200
70	280
90	360
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
20	80
40	160
60	240
80	320
100	400
};

% \node[anchor=north west,draw=black] at (axis cs: 12,4833) {dataset: \insta};


\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{\# of queries vs.~\# of parameters (data: \insta)}
\label{fig:exp:model:c}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.40\linewidth}
% \centering
\begin{tikzpicture}
\begin{axis}[modelfig,
xlabel=Number of Model Parameters,
xmin=0,
xmax=4000,
xtick={0, 1000, ..., 4000},
xticklabels={0, 1000, ..., 4000},
ylabel=Rel.~Error,
ymin=0,
ymax=0.1,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10},
% yticklabels={0\%, 5\%, 10\%, 15\%, 20\%},
yticklabels={0\%, 2\%, 4\%, 6\%, 8\%, 10\%},
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
72	0.1805
295	0.0561
553	0.0516
931	0.0669
1411	0.0347
4000	0.0793
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
72	0.01541
288	0.00519
540	0.00595
914	0.00604
1386	0.00492
1957	0.00474
2563	0.00463
3174	0.00433
3756	0.00416
4608	0.00417
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
72	0.05223
288	0.03668
540	0.0329
914	0.0296
1386	0.02605
1957	0.02141
2563	0.02
3174	0.01992
3756	0.01814
4608	0.01772
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},
thick,draw=vintageyellow,]
table[x=x,y=y] {
x y
40	0.16
80	0.094
120	0.074
160	0.099
200	0.102
240	0.067
280	0.072
320	0.064
360	0.131
400	0.394
600	0.143
800	0.298
1200	0.279
1600	1.637
2000	1.1
2400	5.45
2800	5.924
3200	2.226
3600	0.225
4000	0.179
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,]
table[x=x,y=y] {
x y
40	0.0472
80	0.0176
120	0.0147
160	0.0132
200	0.0114
240	0.0094
280	0.0089
320	0.0086
360	0.0080
400	0.0074
600	0.0059
800	0.0049
1200	0.0048
1600	0.0038
2000	0.0034
2400	0.0029
2800	0.0026
3200	0.0024
3600	0.0025
4000	0.0025
};

% \node[anchor=north east,draw=black] at (axis cs: 3920,0.29) {dataset: \insta};


\addlegendentry{STHoles}
\addlegendentry{ISOMER}
\addlegendentry{ISOMER+QP}
\addlegendentry{QueryModel}
\addlegendentry{\method \textbf{(ours)}}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{\# of parameters vs.~Error (data: \insta)}
\label{fig:exp:model:d}
\end{subfigure}


% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}
% \begin{axis}[modelfig,
% xlabel=Number of Model Params,
% xmin=0,
% xmax=4000,
% xtick={0, 1000, 2000, 3000, 4000},
% xticklabels={0, 1000, 2000, 3000, 4000},
% ylabel=Training\\Time (sec),
% ymin=0,
% ymax=20,
% ytick={0, 5, 10, 15, 20},
% yticklabels={0, 5, 10, 15, 20},
%     ]
    
% \addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
% thick,dashed,draw=vintageblack,
% ]
% table[x=x,y=y] {
% x y
% 72	0.0047
% 295	0.0003
% 553	0.0004
% 931	0.0005
% 1411	0.0008
% 4000	0.0398
% };

% \addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
% thick,draw=vintagegreen,
% ]
% table[x=x,y=y] {
% x y
% 72	0.0283
% 288	0.0502
% 540	0.1714
% 914	0.6973
% 1386	1.0295
% 1957	1.8695
% 2563	6.2226
% 3174	6.1197
% 3756	10.5128
% 4608	35.8740
% };

% \addplot[mark=square*,mark size=2,mark options={fill=vintagepurple,draw=vintagepurple},
% thick,draw=vintagepurple,
% ]
% table[x=x,y=y] {
% x y
% 72	0.0510
% 288	0.0141
% 540	0.0321
% 914	0.1111
% 1386	0.2992
% 1957	0.7493
% 2563	1.4585
% 3174	2.6116
% 3756	4.1339
% 4608	7.5230
% };

% \addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
% thick,draw=vintageorange,
% ]
% table[x=x,y=y] {
% x y
% 40	0.0012
% 80	0.0012
% 120	0.0022
% 160	0.0043
% 200	0.0033
% 240	0.0053
% 280	0.0073
% 320	0.0103
% 360	0.0133
% 400	0.0183
% 600	0.0504
% 800	0.1104
% 1200	0.3316
% 1600	0.7407
% 2000	1.3799
% 2400	2.2880
% 2800	3.5661
% 3200	5.2513
% 3600	7.3674
% 4000	10.0446
% };

% \node[anchor=north west,draw=black] at (axis cs: 80, 19.33) {dataset: \insta};

% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

\caption{Comparison between \method's model and the models of query-driven histograms. 
The lower, the better,
Left: For the same number of observed queries, \method used the least number of model parameters. 
Right: \method's model was more effective in expressing the data distribution, yielding the lowest error.
% (Right) For the same number of parameters, \method's training times were comparable to others.
% Thus, \method's efficiency can be attributed to the effectiveness of its model (i.e., a mixture model).
% The top row is for the \dmv dataset; the bottom row is for the \insta dataset.
}
\label{fig:exp:model}
\end{figure*}

==> fig_tab/fig_exp_offline_time.tex <==

\begin{figure}[t]

    \begin{tikzpicture}
    
    \pgfplotsset{
        my bar/.style={
            width=65mm,
            height=32mm,
            xtick={1, 2, 3},
            xticklabels={100, 200, 500},
            ytick={0.1, 1, 10, 100, 1000, 10000},
            xmin=0.5,
            xmax=3.5,
            ymin=0.01,
            ymax=10000,
            ymode=log,
            xlabel near ticks,
            %xlabel shift=-3pt,
            %ylabel shift=-3pt,
            ybar,
            bar width=5pt,
            xlabel near ticks,
            xlabel style={align=center},
            ylabel=Overhead (sec),
            ylabel style={align=center},
            every axis/.append style={font=\scriptsize},
            ymajorgrids,
            xtick style={draw=none},
            %nodes near coords
        },
        tealbar/.style={
            draw=black!50!darkteal,
            fill=darkteal,
        },
        redbar/.style={
            draw=black!50!darkorange,
            fill=darkorange,
        }
    }    
        \begin{axis}[my bar]
        \addplot[tealbar]   % Isomer
        table[x=x,y=y]{
        x	y
        1	40.3
        2	308.1
        3	4052.8
        };

        \addplot[redbar]   % Crumbs
        table[x=x,y=y]{
        x	y
        1	0.4
        2	1.4
        3	15.5
        };

        \addlegendentry{\basel};
        \addlegendentry{\dbl};

      \end{axis}
    
    \end{tikzpicture}

\end{figure}

==> fig_tab/fig_exp_other.tex <==
\begin{figure*}[t]

\pgfplotsset{otherfig/.style={
    width=48mm,
    height=32mm,
    xmin=0,
    xmax=1000,
    ymin=0,
    ymax=0.1,
    xlabel=Number of Observed Queries,
    ylabel=Runtime (ms),
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 200, ..., 1000},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    yticklabels={0, 20, 40, 60, 80, 100},
    scaled y ticks = false,
    % yticklabels={0\%, 10\%, 20\%, 30\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(0.0,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=3,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

\centering

\begin{subfigure}[b]{0.23\linewidth}
\begin{tikzpicture}
\begin{axis}[otherfig,
  ymax=0.08,
  ymin=0,
  ytick={0.0, 0.02, 0.04, 0.06, 0.08, 0.10},
  yticklabels={0\%, 2\%, 4\%, 6\%, 8\%, 10\%},
  ylabel=RMS Error,
  xlabel=Query Sequence Number,
%   legend style={
%         at={(1.05,1.0)},anchor=north west
%     },
  xmin=0,
  xmax=100,
  xtick={0, 20, 40, 60, 80, 100},
  xticklabels={0, 200, 400, 600, 800, 1000},
    ]

\addplot[mark=*,mark size=0.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
x y
1	0.014658819
2	0.019246462
3	0.011904676
4	0.007072022
5	0.016374991
6	0.007376615
7	0.013546325
8	0.023225302
9	0.026802178
10	0.020136618
11	0.014558029
12	0.019011045
13	0.011799048
14	0.007050626
15	0.016411373
16	0.00728485
17	0.013500196
18	0.023272022
19	0.026722584
20	0.019986661
21	0.014267411
22	0.018686206
23	0.011621625
24	0.006936704
25	0.016473009
26	0.007091281
27	0.013440504
28	0.023244524
29	0.026562666
30	0.019688828
31	0.013854937
32	0.018160015
33	0.011335555
34	0.006762475
35	0.016438808
36	0.00681816
37	0.013309771
38	0.023159203
39	0.026175508
40	0.0192314
41	0.013364905
42	0.017527401
43	0.010941267
44	0.006524751
45	0.016340256
46	0.006483989
47	0.013161683
48	0.022958878
49	0.025700051
50	0.018650167
51	0.012741128
52	0.016795113
53	0.010477388
54	0.00620035
55	0.016147376
56	0.006069554
57	0.012872808
58	0.022607537
59	0.025061469
60	0.01795389
61	0.012051491
62	0.015997276
63	0.00999027
64	0.005829522
65	0.015865177
66	0.00558286
67	0.012518435
68	0.022078697
69	0.024323397
70	0.017176901
71	0.011298082
72	0.015116886
73	0.009451126
74	0.005433317
75	0.01546142
76	0.005056342
77	0.01210034
78	0.021425401
79	0.023454253
80	0.016300937
81	0.010522255
82	0.014202307
83	0.008898703
84	0.005000769
85	0.01497803
86	0.004533107
87	0.011594051
88	0.020592486
89	0.02251943
90	0.015347485
91	0.009752823
92	0.013235236
93	0.008381452
94	0.004576948
95	0.01437148
96	0.004061626
97	0.011009333
98	0.019605613
99	0.021458627
100	0.01432053
};

\addplot[mark=*,mark size=0.5,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
1	0.052898727
2	0.045057897
3	0.048842226
4	0.053520151
5	0.059584564
6	0.051008652
7	0.050525748
8	0.056884336
9	0.06339771
10	0.0562199
11	0.034762313
12	0.030166679
13	0.030575058
14	0.03028816
15	0.031273538
16	0.036224711
17	0.033626987
18	0.035065217
19	0.035266807
20	0.033764764
21	0.04139544
22	0.033926657
23	0.033154126
24	0.030996944
25	0.035166829
26	0.039111379
27	0.035198823
28	0.042117895
29	0.043035583
30	0.035910606
31	0.038591169
32	0.041809168
33	0.040178027
34	0.048336075
35	0.047882333
36	0.042910517
37	0.039243148
38	0.040011023
39	0.053385447
40	0.040585707
41	0.044261016
42	0.045361092
43	0.033566804
44	0.037401135
45	0.04338212
46	0.037228423
47	0.045635185
48	0.042986745
49	0.051125396
50	0.036702396
51	0.043786601
52	0.036536904
53	0.02861597
54	0.029813031
55	0.042731554
56	0.037482651
57	0.049044692
58	0.043459434
59	0.045777994
60	0.033856922
61	0.045214654
62	0.0367464
63	0.038515389
64	0.041902281
65	0.044138255
66	0.041667114
67	0.048876604
68	0.042405526
69	0.044987251
70	0.043573098
71	0.032755476
72	0.030471586
73	0.031937551
74	0.031434408
75	0.030330183
76	0.035415779
77	0.034576719
78	0.036297757
79	0.031981738
80	0.035360627
81	0.039785344
82	0.037391141
83	0.03621787
84	0.042739405
85	0.034178749
86	0.041626684
87	0.039672212
88	0.046415652
89	0.045252318
90	0.042074212
91	0.040548959
92	0.035815659
93	0.043950041
94	0.043291089
95	0.042116737
96	0.044703099
97	0.041296133
98	0.041373082
99	0.044085259
100	0.044531057
};

\addplot[mark=*,mark size=0.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
1	0.057462374
2	0.045257125
3	0.017803729
4	0.0158827
5	0.020934026
6	0.009634219
7	0.014186307
8	0.020236724
9	0.019243382
10	0.009832379
11	0.000608399
12	0.000542933
13	0.000291026
14	0.000325459
15	0.000341696
16	0.00049637
17	0.000458207
18	0.000607074
19	0.000455727
20	0.000455365
21	0.000888989
22	0.000715519
23	0.000299743
24	0.000421331
25	0.000664963
26	0.000497155
27	0.000661474
28	0.000891393
29	0.00056382
30	0.000615589
31	0.001176824
32	0.000938807
33	0.000712657
34	0.000902703
35	0.001328005
36	0.000595115
37	0.001249501
38	0.001471661
39	0.000914885
40	0.000924374
41	0.001525988
42	0.001280007
43	0.000988023
44	0.001176915
45	0.001580598
46	0.000823168
47	0.001449082
48	0.001717496
49	0.001141501
50	0.001259863
51	0.001916029
52	0.001611068
53	0.001476234
54	0.001684542
55	0.002250859
56	0.001229059
57	0.002120761
58	0.002282523
59	0.001753458
60	0.001758517
61	0.002379114
62	0.001995534
63	0.001981241
64	0.002135141
65	0.002792537
66	0.001606041
67	0.002635527
68	0.002813498
69	0.002216185
70	0.002271026
71	0.00302822
72	0.002482925
73	0.002616501
74	0.002720545
75	0.003471587
76	0.002145224
77	0.003345433
78	0.003511242
79	0.002780402
80	0.002892059
81	0.003776946
82	0.003091278
83	0.003336717
84	0.003371797
85	0.004189454
86	0.002746538
87	0.004065247
88	0.004257441
89	0.003372739
90	0.003555963
91	0.004900512
92	0.003950194
93	0.004456312
94	0.004375518
95	0.005309367
96	0.003707932
97	0.005296089
98	0.005473647
99	0.004335851
100	0.004602467
};

\addlegendentry{AutoHist}
\addlegendentry{AutoSample}
\addlegendentry{\method}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Accuracy under Data Change}
\label{fig:exp:nonsl}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.23\linewidth}
\begin{tikzpicture}
\begin{axis}[otherfig,
  ymin=1,
  ymax=1000,
  ytick={1, 10, 100, 1000},
  yticklabels={1, 10, 100, 1000},
  xmin=0.5,
  xmax=3.5,
  xtick={1,2,3},
  xticklabels={Hist, Sample, \method},
  ylabel=Time (ms),
  xlabel=\empty,
  xtick style={draw=none},
  xticklabel style={yshift=0mm},
%   xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
%   xlabel=Query Sequence Number,
%   legend style={
%         at={(1.05,1.0)},anchor=north west
%     },
  ybar,
  ymode=log,
  ylabel shift=-6pt,
    ]
    
  \addplot[fill=vintageblack,draw=vintageblack,xshift=4mm]
  table[x=x,y=y] {
  x y
  1 693.67
  };
  
  \addplot[fill=vintagegreen,draw=vintagegreen]
  table[x=x,y=y] {
  x y
  2 320.96
  };
  
  \addplot[fill=vintageorange,draw=vintageorange,xshift=-4mm]
  table[x=x,y=y] {
  x y
  3 1.3195
  };
    
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Model Update Time}
\label{fig:exp:nonsl:time}
\end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.24\linewidth}
% \begin{tikzpicture}
% \begin{axis}[otherfig,
% xlabel=Data Dimension,
% ylabel=RMS Error,
% xmin=1,
% xmax=10,
% xtick={1, 2, 4, 6, 8, 10},
% xticklabels={1, 2, 4, 6, 8, 10},
% ymax=100,
% ytick={0, 20, 40, 60, 80, 100},
% yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
% ylabel shift=-2mm,
% legend style={
%     at={(0.0,1.0)},anchor=north west,column sep=2pt,
%     draw=none,fill=none,line width=.5pt,
%     /tikz/every even column/.append style={column sep=5pt},
%     font=\scriptsize,
% },
%     ]
% \addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
% thick,draw=vintageblack,
% ]
% table[x=x,y=y] {
% x y
% 1	0.182
% 2	0.755
% 3	2.102
% 4	8.192
% 5	19.528
% 6	18.725
% 7	44.84
% 8	49.351
% 9	51.29
% 10	82.033
% };
% \addplot[mark=*,mark size=1.5,mark options={fill=vintagegreen,draw=vintagegreen},
% thick,draw=vintagegreen,
% ]
% table[x=x,y=y] {
% x y
% 1	9.296
% 2	6.475
% 3	4.869
% 4	5.683
% 5	7.252
% 6	8.502
% 7	8.077
% 8	9.966
% 9	11.154
% 10	10.726
% };
% \addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
% thick,draw=vintageorange,
% ]
% table[x=x,y=y] {
% x y
% 1	0.016
% 2	0.015
% 3	0.034
% 4	0.04
% 5	0.083
% 6	0.192
% 7	0.459
% 8	0.923
% 9	1.723
% 10	3.392
% };
% \end{axis}
% \end{tikzpicture}
% \vspace{-2mm}
% \caption{Sensitivity to High-dimensional Data}
% % High Dim (\synthetic) \tofix{(Needs Updates)}}
% \label{fig:exp:scan:c}
% \end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}
\begin{axis}[otherfig,
xlabel=Data Dimension,
ylabel=RMS Error,
xmin=2,
xmax=10,
xtick={1, 2, 4, 6, 8, 10},
xticklabels={1, 2, 4, 6, 8, 10},
ymax=0.6,
ytick={0, 0.1, 0.2, 0.3, 0.4,0.5,0.6},
yticklabels={0\%, 10\%, 20\%, 30\%, 40\%,50\%,60\%},
% ylabel shift=-2mm,
legend style={
    at={(0.0,1.0)},anchor=north west,column sep=2pt,
    draw=none,fill=none,line width=.5pt,
    /tikz/every even column/.append style={column sep=5pt},
    font=\scriptsize,
},
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
x y
2 0.0612395
4 0.1483917
6 0.3291139
8 0.2844647
10 0.4494321
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
2 0.0922294
4 0.2142892
6 0.3045597
8 0.3722836
10 0.4660191
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
2	0.0000044
4	0.0019092
6	0.022302
8	0.0427469
10	0.036548
};

\node[draw=black,anchor=north west] at (axis cs: 2,0.6) {Dataset: \insta};

\end{axis}
\end{tikzpicture}
~
\begin{tikzpicture}
\begin{axis}[otherfig,
xlabel=Data Dimension,
ylabel=RMS Error,
xmin=1,
xmax=10,
xtick={1, 2, 4, 6, 8, 10},
xticklabels={1, 2, 4, 6, 8, 10},
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
ylabel shift=-2mm,
legend style={
    at={(0.0,1.0)},anchor=north west,column sep=2pt,
    draw=none,fill=none,line width=.5pt,
    /tikz/every even column/.append style={column sep=5pt},
    font=\scriptsize,
},
    ]
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
x y
1	0.182
2	0.755
3	2.102
4	8.192
5	19.528
6	18.725
7	44.84
8	49.351
9	51.29
10	82.033
};
\addplot[mark=*,mark size=1.5,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
1	9.296
2	6.475
3	4.869
4	5.683
5	7.252
6	8.502
7	8.077
8	9.966
9	11.154
10	10.726
};
\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
1	0.016
2	0.015
3	0.034
4	0.04
5	0.083
6	0.192
7	0.459
8	0.923
9	1.723
10	3.392
};

\node[draw=black,anchor=north west] at (axis cs: 1,100) {Dataset: \synthetic};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Sensitivity to Data Dimension}
\label{fig:exp:scan:d}
\end{subfigure}

\vspace{-3mm}
\caption{
%\revision{C4,C5}{
\method versus periodically updating scan-based methods (given the same storage size).
%}
% \tofix{Substantiate these figures to have (1) two comparisons to scan-based methods for different workloads, (3) two high-dim exp (one with Gaussian; the other with Insta), and (3) Update time.}
}


% \caption{(Left) \method vs.~Periodically updating scan-based methods (with a fixed storage size); (Right) \method's optimization vs.~the standard quadratic programming (QP).}
% \label{fig:exp:opt:nonsl}
\end{figure*}


==> fig_tab/fig_exp_param.tex <==
\begin{figure*}[t]

\pgfplotsset{paramfig/.style={
    width=45mm,
    height=35mm,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=5.0,
    xlabel=Correlation,
    ylabel=Rel.~Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 0.2, ..., 1.0},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 1.0, 2.0, 3.0, 4.0, 5.0},
    yticklabels={0.0\%, 1.0\%, 2.0\%, 3.0\%, 4.0\%, 5.0\%},
    scaled y ticks = false,
    % yticklabels={0\%, 10\%, 20\%, 30\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-4pt,
    xlabel shift=-2pt,
    legend style={
        at={(1.0,1.0)},anchor=north east,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend cell align={left},
    legend columns=1,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}
\begin{axis}[paramfig,
xmax=1.0,
    ]

\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
x y
0   1.468
0.1 1.504
0.2 1.264
0.3 1.353
0.4 1.347
0.5 1.413
0.6 1.499
0.7 1.229
0.8 1.235
0.9 1.383
1.0 1.12
};

\end{axis}
\end{tikzpicture}
\caption{Data Correlation \tofix{Use l2}}
\label{fig:exp:param:a}
\end{subfigure}
~
\begin{subfigure}[b]{0.24\linewidth}

\begin{tikzpicture}
\begin{axis}[paramfig,
xlabel=Query Sequence Number,
xmin=0,
xmax=1000,
xtick={0, 200, ..., 1000},
xticklabels={0, 200, 400, 600, 800, 1000},
ymin=0,
ymax=20,
ytick={0, 5, 10, 15, 20},
yticklabels={0\%, 5\%, 10\%, 15\%, 20\%},
ylabel=Rel.~Error,
legend style={font=\scriptsize,fill=white},
legend cell align={left}
    % ymode=log,
    ]

\addplot[mark=*,mark size=0.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
x y
10  5.882
20  2.126
30  1.489
40  2.942
50  1.086
60  2.281
70  1.138
80  2.23
90  1.96
100 0.447
110 1.168
120 3.137
130 0.685
140 3.124
150 1.97
160 2.045
170 2.063
180 1.993
190 1.972
200 1.841
210 1.198
220 1.969
230 1.672
240 0.874
250 1.897
260 2.263
270 1.139
280 2.556
290 2.52
300 1.357
310 1.931
320 1.949
330 0.736
340 1.399
350 1.717
360 4.734
370 1.417
380 1.008
390 1.719
400 3.258
410 4.057
420 2.031
430 1.053
440 1.903
450 1.202
460 0.904
470 2.463
480 1.771
490 0.606
500 0.775
510 1.989
520 2.255
530 1.335
540 1.061
550 0.874
560 2.052
570 0.881
580 3.19
590 0.874
600 0.49
610 0.72
620 0.662
630 1.78
640 0.717
650 1.213
660 2.11
670 0.949
680 1.684
690 2.067
700 1.625
710 0.699
720 1.053
730 1.909
740 0.823
750 1.209
760 1.609
770 1.615
780 0.919
790 0.948
800 3.189
810 1.17
820 1.624
830 1.154
840 4.519
850 1.547
860 1.438
870 1.434
880 1.834
890 1.049
900 1.261
910 1.418
920 2.865
930 1.373
940 1.872
950 0.727
960 1.765
970 1.932
980 2.743
990 1.11
};


\addplot[mark=*,mark size=0.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
10  15.558
20  11.041
30  13.948
40  7.375
50  6.807
60  5.415
70  2.615
80  3.401
90  1.542
100 1.213
110 2.153
120 2.584
130 1.813
140 0.826
150 1.401
160 1.062
170 1.409
180 1.387
190 1.103
200 1.212
210 1.943
220 1.125
230 1.155
240 1.202
250 1.204
260 1.792
270 0.987
280 1.058
290 1.239
300 0.738
310 1.063
320 1.044
330 0.847
340 0.705
350 0.799
360 0.888
370 0.868
380 1.066
390 1.398
400 0.78
410 0.791
420 1.159
430 1.033
440 1
450 0.64
460 0.813
470 0.598
480 0.888
490 0.371
500 0.652
510 0.756
520 0.86
530 0.491
540 0.91
550 0.892
560 0.933
570 0.65
580 0.861
590 0.908
600 0.674
610 0.914
620 0.996
630 0.962
640 0.436
650 0.986
660 1.092
670 0.48
680 0.697
690 0.865
700 0.712
710 0.981
720 0.616
730 0.983
740 0.691
750 0.478
760 0.593
770 1.005
780 0.412
790 0.72
800 0.645
810 0.619
820 0.51
830 0.685
840 0.586
850 0.725
860 1.073
870 0.47
880 0.445
890 0.459
900 0.849
910 0.555
920 0.734
930 0.516
940 0.329
950 0.368
960 0.445
970 0.767
980 0.515
990 1.059
};

\addplot[mark=*,mark size=0.5,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
10  0.018
20  0.066
30  0.087
40  0.134
50  0.136
60  0.171
70  0.167
80  0.156
90  0.151
100 0.108
110 0.165
120 0.174
130 0.168
140 0.144
150 0.166
160 0.169
170 0.166
180 0.133
190 0.166
200 0.147
210 0.172
220 0.160
230 0.163
240 0.159
250 0.168
260 0.165
270 0.170
280 0.130
290 0.175
300 0.168
310 0.167
320 0.173
330 0.164
340 0.170
350 0.118
360 0.149
370 0.171
380 0.112
390 0.131
400 0.175
410 0.172
420 0.154
430 0.172
440 0.168
450 0.167
460 0.170
470 0.161
480 0.169
490 0.158
500 0.149
510 0.164
520 0.173
530 0.153
540 0.164
550 0.159
560 0.169
570 0.172
580 0.168
590 0.162
600 0.167
610 0.174
620 0.164
630 0.165
640 0.161
650 0.175
660 0.172
670 0.172
680 0.108
690 0.171
700 0.163
710 0.175
720 0.146
730 0.140
740 0.172
750 0.155
760 0.161
770 0.135
780 0.160
790 0.174
800 0.168
810 0.145
820 0.142
830 0.172
840 0.165
850 0.160
860 0.169
870 0.172
880 0.172
890 0.164
900 0.171
910 0.166
920 0.154
930 0.144
940 0.159
950 0.166
960 0.157
970 0.169
980 0.170
990 0.159
};

\addlegendentry{Sliding shift}
\addlegendentry{Random shift}
\addlegendentry{No shift}

\end{axis}
\end{tikzpicture}
\caption{Workload Shift \tofix{Have different versions in Figure 4.}}
\label{fig:exp:param:b}
\end{subfigure}
~
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}
\begin{axis}[paramfig,
xlabel=Number of Model Parameters,
xmin=0,
xmax=1000,
xtick={0, 200, 400, 600, 800, 1000},
xticklabels={0, 200, 400, 600, 800, 1000},
ymax=10,
ytick={0, 2, 4, 6, 8, 10},
yticklabels={0\%, 2\%, 4\%, 6\%, 8\%, 10\%},
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
x y
10	6.635
20	3.767
30	2.782
40	1.739
50	1.505
60	1.224
70	0.995
80	0.887
90	0.731
100	0.727
200	0.389
300	0.314
400	0.225
500	0.174
600	0.138
700	0.1
800	0.071
900	0.042
1000	0.016
};

\end{axis}
\end{tikzpicture}
\caption{Model Param Count \tofix{Use l2}}
\label{fig:exp:param:c}
\end{subfigure}
~
~
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}
\begin{axis}[paramfig,
xlabel=Data Dimension,
xmin=1,
xmax=10,
xtick={1, 2, 4, 6, 8, 10},
xticklabels={1, 2, 4, 6, 8, 10},
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
legend style={
    at={(0.0,1.0)},anchor=north west,column sep=2pt,
    draw=none,fill=none,line width=.5pt,
    /tikz/every even column/.append style={column sep=5pt},
    font=\scriptsize,
},
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
x y
1	0.182
2	0.755
3	2.102
4	8.192
5	19.528
6	18.725
7	44.84
8	49.351
9	51.29
10	82.033
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
1	9.296
2	6.475
3	4.869
4	5.683
5	7.252
6	8.502
7	8.077
8	9.966
9	11.154
10	10.726
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
1	0.016
2	0.015
3	0.034
4	0.04
5	0.083
6	0.192
7	0.459
8	0.923
9	1.723
10	3.392
};

\addlegendentry{AutoHist}
\addlegendentry{AutoSample}
\addlegendentry{\method}

\end{axis}
\end{tikzpicture}
\caption{Data Dimension \tofix{Move this to Figure 4} \tofix{Done}}
\label{fig:exp:param:d}
\end{subfigure}


\caption{Impact of data correlation, workload shifts, the number of model parameters, and data dimension
on \method's accuracy. The 2-dim \synthetic dataset was used except for in (d) where the dataset dimension was varied. 
% The errors of \method were consistently low for various settings.
\tofix{I plan to remove this figure. I will move only (a) into Figure 6.}
}
\end{figure*}

==> fig_tab/fig_exp_performance.tex <==
%!TEX root = main.tex

\begin{figure*}[t]

\pgfplotsset{accfig/.style={
    width=56mm,
    height=32mm,
    xmin=10,
    xmax=100,
    ymin=0,
    ymax=150,
    xlabel=Number of Observed Queries,
    ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 30, 60, 90, 120, 150},
    yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize
    },
    legend columns=5,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

\pgfplotsset{timefig/.style={
    width=58mm,
    height=35mm,
    xmin=10,
    xmax=100,
    ymin=0,
    ymax=60,
    xlabel=Number of Queries,
    ylabel=Runtime (sec),
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 10, ..., 60},
    % yticklabels={0\%, 10\%, 20\%, 30\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(0,1.15)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend columns=4,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
ylabel=Time (ms),
ymin=0,
ymax=0.1,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={0, 20, 40, 60, 80, 100},
ymajorgrids,
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
10  0.0001
20  0.0001
30  0.0002
40  0.0005
50  0.0012
100 0.0612
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
10  0.0067
20  0.0130
30  0.0086
40  0.0183
50  0.0343
60  0.0650
70  0.0969
80  0.0846
90  0.1170
100 0.3281
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
10  0.0124
20  0.0016
30  0.0049
40  0.0171
50  0.0625
60  0.2213
70  0.6009
80  1.4141
90  2.7559
100 7.0880
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},
thick,draw=vintageyellow,
]
table[x=x,y=y] {
x y
10  0.0001
20  0.0000
30  0.0001
40  0.0001
50  0.0001
60  0.0001
70  0.0001
80  0.0002
90  0.0002
100 0.0002
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
10  0.0003
20  0.0003
30  0.0003
40  0.0004
50  0.0004
60  0.0004
70  0.0004
80  0.0005
90  0.0005
100 0.0005
};

% \node[anchor=north west,draw=black,align=left] at (axis cs: 12,19) {dataset:\\ \dmv};

\addlegendentry{STHoles}
\addlegendentry{ISOMER}
\addlegendentry{ISOMER+QP}
\addlegendentry{QueryModel}
\addlegendentry{\method \textbf{(ours)}}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{\# queries vs.~Time (data: \dmv)}
\label{fig:exp:perf:a}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
    ymajorgrids,
    xlabel=Time per Query (ms),
    ylabel=RMS Error,
    xmin=0,
    xmax=0.05,
    xtick={0, 0.01, ..., 0.05},
    xticklabels={0, 10, 20, 30, 40, 50},
    ymin=0,
    ymax=0.3,
    ytick={0, 0.1, ..., 0.51},
    yticklabels={0\%, 10\%, 20\%, 30\%, 40\%, 50\%},
    scaled x ticks=false,
    % ymode=log,
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
0.0001 0.1492
0.0001 0.1293
0.0002 0.1455
0.0005 0.156
0.0012 0.156
0.0277 0.1427
};

% 0.0280 87.005
% 0.0266 91.362
% 0.0286 122.065
% 0.0280 87.017
% 0.0269 80.1
% 0.0269 102.351

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
0.0067 0.10888
0.0086 0.05485
0.0183 0.0547
0.0343 0.03495
0.0650 0.03643
0.0846 0.02507
0.1170 0.02256
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
0.0016 0.11383
0.0049 0.06219
0.0171 0.06325
0.0625 0.04806
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},
thick,draw=vintageyellow,
]
table[x=x,y=y] {
x y
0.0010 0.7687
0.0014 0.36738
0.0018 0.14941
0.0022 0.07744
0.0027 0.1052
0.0037 0.09891
0.0038 0.07505
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
0.0003 0.2103
0.0003 0.1078
0.0004 0.1028
0.0004 0.0518
0.0004 0.0493
0.0004 0.0445
0.0005 0.0460
0.0005 0.0352
0.0005 0.0306
0.0008 0.0283
0.0011 0.0247
0.0019 0.0218
0.0028 0.0160
0.0039 0.0141
0.0052 0.0101
0.0067 0.0089
0.0084 0.0089
0.0102 0.0080
0.0123 0.0084
};

% \node[anchor=north east,draw=black] at (axis cs: 98,0.29) {dataset: \dmv};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Time vs.~Err (data: \dmv)}
\label{fig:exp:perf:b}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
    ybar,
    bar width=1.2mm,
    xlabel=RMS Error,
    xmin=0.5,
    xmax=5.5,
    xtick={1, 2, ..., 5},
    xticklabels={10\%, 5\%, 4\%, 3\%, 2\%},
    ylabel=Time (ms),
    ymin=1,
    ymax=10000,
    ytick={1, 10, 100, 1000, 10000},
    yticklabels={0.1, 1, 10, 100, 1000},
    xticklabel style={yshift=2mm},
    xlabel style={yshift=0mm},
    xtick style={draw=none},
    legend style={
        at={(1.0,1.1)},anchor=south east,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend columns=2,
    area legend,
    clip=false,
    ymode=log,
    ymajorgrids,
    % yminorgrids,
    ylabel shift=-4pt,
    ]


\addplot[
thick,draw=vintagegreen,fill=vintagegreen,
]
table[x=x,y=y] {
x y
1 129
2 182
3 650
4 969
5 3281
};
% 2400
% 1  6.7
% 2  025.9
% 3  171.7
% 4  3180
% 5  240000

% latencies are recorded in ms/10; that is, 1 = 0.1 ms
\addplot[
thick,draw=vintageorange,fill=vintageorange,
]
table[x=x,y=y] {
x y
1 3.8
2 4.0
3 5.0
4 5.4
5 19.1
};

% \node[anchor=north west,draw=black,align=left,fill=white] at (axis cs: 0.6, 500000) {dataset: \dmv};

% \addlegendentry{STHoles}
\addlegendentry{ISOMER}
% \addlegendentry{ISOMER+QP}
\addlegendentry{\method}

% \node[draw=black!50!vintagegreen,fill=white,font=\small,anchor=north east]
%   at (axis cs: 4.8,52) {2400 sec};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Error vs.~Time (data: \dmv)}
\label{fig:exp:perf:c}
\end{subfigure}

\vspace{2mm}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% BEGINNING OF THE SECOND ROW
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
    ylabel=Time (ms),
    ymin=0,
    ymax=0.1,
    ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    yticklabels={0, 20, 40, 60, 80, 100},
    ymajorgrids,
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
10  0.0047
20  0.0003
30  0.0004
40  0.0005
50  0.0008
100 0.0398
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
10  0.0067
20  0.0027
30  0.0061
40  0.0178
50  0.0210
60  0.0317
70  0.0895
80  0.0772
90  0.1176
100 0.3597
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
10  0.0051
20  0.0008
30  0.0011
40  0.0029
50  0.0062
60  0.0128
70  0.0213
80  0.0333
90  0.0468
100 0.0762
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},
thick,draw=vintageyellow,
]
table[x=x,y=y] {
x y
10  0.0000
20  0.0001
30  0.0001
40  0.0001
50  0.0001
60  0.0001
70  0.0001
80  0.0002
90  0.0002
100 0.0002
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
10  0.0003
20  0.0003
30  0.0003
40  0.0004
50  0.0004
60  0.0003
70  0.0004
80  0.0004
90  0.0004
100 0.0005
};

% \node[anchor=north west,draw=black,align=left] at (axis cs: 12, 9.7) {dataset: \\ \insta};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{\# queries vs.~Time (\insta)}
\label{fig:exp:perf:d}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
    ymajorgrids,
    xlabel=Time per Query (ms),
    ylabel=RMS Error,
    xmin=0,
    xmax=0.05,
    xtick={0, 0.01, ..., 0.05},
    xticklabels={0, 10, 20, 30, 40, 50},
    ymin=0,
    ymax=0.1,
    ytick={0, 0.02, ..., 0.5},
    yticklabels={0\%, 2\%, 4\%, 6\%, 8\%, 10\%},
    scaled x ticks=false,
    % ymode=log,
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
0.0003 0.0561
0.0004 0.0516
0.0005 0.0669
0.0008 0.0347
0.4244 0.0376
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
0.0027 0.00519
0.0061 0.00595
0.0178 0.00604
0.0210 0.00492
0.0317 0.00474
0.0895 0.00463
0.0772 0.00433
0.1176 0.00416
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,]
table[x=x,y=y] {
x y
0.0008 0.03668
0.0011 0.0329
0.0029 0.0296
0.0062 0.02605
0.0128 0.02141
0.0213 0.02
0.0333 0.01992
0.0468 0.01814
0.0762 0.01772
0.1195 0.01714
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},
thick,draw=vintageyellow,]
table[x=x,y=y] {
x y
0.0001 0.072
0.0002 0.064
0.0002 0.131
0.0002 0.394
0.0003 0.143
0.0004 0.298
0.0007 0.279
0.0011 1.637
0.0015 1.1
0.0019 5.45
0.0024 5.924
0.0029 2.226
0.0034 0.225
0.0042 0.179
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,]
table[x=x,y=y] {
x y
0.0003 0.0472
0.0003 0.0176
0.0003 0.0147
0.0004 0.0132
0.0004 0.0114
0.0003 0.0094
0.0004 0.0089
0.0004 0.0086
0.0004 0.0080
0.0005 0.0074
0.0007 0.0059
0.0010 0.0049
0.0017 0.0048
0.0026 0.0038
0.0036 0.0034
0.0048 0.0029
0.0062 0.0026
};

% \node[anchor=north east,draw=black] at (axis cs: 98, 0.193) {dataset: \insta};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Time vs.~Err (data: \insta)}
\label{fig:exp:perf:e}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
    ybar,
    bar width=1.2mm,
    xlabel=RMS Error,
    xmin=0.5,
    xmax=5.5,
    xtick={1, 2, ..., 5},
    xticklabels={1.5\%, 1.0\%, 0.5\%, 0.4\%, 0.3\%},
    ylabel=Time (ms),
    ymin=1,
    ymax=100000,
    % ytick={0, 30, ..., 150},
    % yticklabels={0, 30, 60, 90, 120, 150},
    ytick={1, 10, 100, 1000, 10000, 100000},
    yticklabels={0.1, 1, 10, 100, 1000, 10K, 100K},
    xticklabel style={yshift=2mm},
    xlabel style={yshift=0mm},
    xtick style={draw=none},
    legend style={
        at={(1.0,1.1)},anchor=south east,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend columns=2,
    area legend,
    clip=false,
    ymode=log,
    ymajorgrids,
    % yminorgrids,
    ylabel shift=-4pt,
    ]

\addplot[
thick,draw=vintagegreen,fill=vintagegreen,
]
table[x=x,y=y] {
x y
1 24
2 27
3 210.4
4 8530.6
5 150130
};

% Recording latencies in ms/10; that is, 1 = 0.1ms
\addplot[
thick,draw=vintageorange,fill=vintageorange,
]
table[x=x,y=y] {
x y
1 3.0
2 3.3
3 9.8
4 25.8
5 48.2
};

% \node[anchor=north west,draw=black,align=left,fill=white] at (axis cs: 0.6, 500000) {dataset: \insta};

% \addlegendentry{STHoles}
% \addlegendentry{ISOMER}
% \addlegendentry{ISOMER+QP}
% \addlegendentry{\method}

% \node[draw=black!50!vintagegreen,fill=white,font=\small,anchor=north east]
%   at (axis cs: 4.8,160) {3603 sec};
  
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Error vs.~Time (data: \insta)}
\label{fig:exp:perf:f}
\end{subfigure}

\caption{
Comparison between \method and
query-driven histograms. 
The lower, the better.
% The errors are the absolute errors of selectivity estimates in root-mean-square (rms). 
Left: 
The per-query overhead of \method
was extremely low. Middle: \method was the most accurate for the same time budget.
% \emph{(note: QueryModel's error reached 8,793\% for \insta)}.
Right: \method required significantly less time for the same accuracy.
}
% The top row is for the \dmv dataset; the bottom row is for the \insta dataset.
\label{fig:exp:acc}
\end{figure*}


==> fig_tab/fig_exp_performance_impact2.tex <==
\begin{figure*}[t]
\label{fig:exp:impact}

\pgfplotsset{impactfig/.style={
    width=110mm,
    height=35mm,
    xmin=0,
    xmax=1000,
    ymin=0,
    ymax=4,
    xlabel=Query Number,
    ylabel=Speedup,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 100, ..., 1000},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 1, 2, 3, 4},
    yticklabels={0$\times$, 1$\times$, 2$\times$, 3$\times$, 4$\times$},
    scaled y ticks = false,
    % yticklabels={0\%, 10\%, 20\%, 30\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(0, 1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=10pt}
    },
    legend cell align={left},
    legend columns=4,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

% \centering

\begin{subfigure}[b]{0.55\linewidth}
% \centering
% \hspace*{6mm}
\begin{tikzpicture}
\begin{axis}[impactfig]
    
\addplot[mark=*,mark size=1.0,
only marks,
% scatter,
% scatter/use mapped color=
%     {draw opacity=0,fill=mapped color},
mark options={fill=vintageblack,draw opacity=0},
draw=none,opacity=0.4
]
table[x=x,y=y] {
x y
1	1.006363483
2	2.922900665
3	1.004675883
4	1.006465817
5	1.004460606
6	0.999469845
7	0.9903936305
8	0.9935032337
9	1.997065934
10	0.9923536536
11	2.826728701
12	0.9992325176
13	1.988594099
14	2.104889234
15	2.301641848
16	3.286778602
17	1.004877331
18	2.703576995
19	1.0076522
20	3.32284047
21	1.009877595
22	1.003562539
23	2.688364687
24	2.565626571
25	3.156221414
26	1.002381553
27	1.00210908
28	2.134519232
29	2.983023832
30	0.9933649289
31	2.495747172
32	0.994940047
33	2.503223321
34	0.997656989
35	2.275832319
36	1.000952046
37	1.971075051
38	2.20905103
39	3.107828921
40	3.121762668
41	1.000821154
42	1.009128729
43	1.982265226
44	1.014379856
45	2.154203512
46	0.9957504013
47	1.001796657
48	2.580389683
49	3.274358523
50	2.203361101
51	3.156562355
52	1.012542504
53	2.676133779
54	2.013869996
55	1.021052746
56	2.951667463
57	2.66851828
58	3.127572896
59	1.002327603
60	1.00321986
61	0.9916670242
62	3.049398022
63	2.108079823
64	0.986770755
65	2.828491844
66	2.078923458
67	1.010456859
68	1.006752568
69	0.9988697461
70	1.000283619
71	0.9988613872
72	2.837356121
73	1.00762262
74	2.99863445
75	2.545171717
76	1.059857012
77	2.297117494
78	0.9986339498
79	0.9971159909
80	0.9980465952
81	2.813147518
82	2.785557223
83	2.521872206
84	0.9840820702
85	0.9864938171
86	0.994324812
87	1.008291565
88	1.00822149
89	2.904043487
90	1.009498534
91	1.002860612
92	3.157227109
93	2.425873791
94	3.337115343
95	2.592879167
96	3.353292536
97	1.007303543
98	2.168108537
99	0.9997847026
100	2.103221438
101	0.9996106107
102	1.001803797
103	1.98078503
104	2.168425948
105	1.001233498
106	2.931802355
107	2.42615874
108	2.90898277
109	0.9962478216
110	2.303049993
111	2.53067742
112	3.005503061
113	1.011973079
114	2.127252776
115	2.122462369
116	2.585865212
117	3.000149817
118	2.994474116
119	1.011539973
120	1.00928114
121	1.009308901
122	2.812688539
123	0.9951956979
124	2.037470139
125	1.003462019
126	2.537886599
127	1.006710436
128	2.933663432
129	0.9934941119
130	0.9902294968
131	2.060804862
132	2.025717612
133	2.510303808
134	3.135669932
135	2.568156483
136	3.264090004
137	2.081345598
138	3.104199691
139	1.998952062
140	1.00548274
141	2.116152373
142	2.977835576
143	3.039186035
144	1.050003173
145	2.094543444
146	2.693591635
147	0.9965189642
148	1.008446973
149	1.007628866
150	2.364330552
151	2.276250641
152	2.754096624
153	3.146719101
154	1.969223133
155	2.459931231
156	0.998667264
157	2.990621985
158	2.020015875
159	2.539837424
160	1.002462024
161	0.9940408192
162	0.9930244464
163	2.691548305
164	1.00361475
165	2.111537464
166	2.971698703
167	1.003768649
168	3.306108734
169	1.003768518
170	1.997098737
171	3.000313918
172	1.005860701
173	2.146807804
174	2.450696273
175	0.9933269652
176	2.433259568
177	2.56015996
178	3.15882017
179	2.250657794
180	2.682112321
181	1.988136477
182	3.150484425
183	0.9964531156
184	3.067458673
185	0.9966766543
186	2.510481141
187	2.930838378
188	1.001691931
189	0.9909930986
190	2.779945722
191	2.758016195
192	2.999771467
193	1.009506076
194	2.479824074
195	2.861907963
196	1.005194034
197	2.443452054
198	2.972019854
199	0.9963495648
200	2.004666046
201	2.306912769
202	2.846739384
203	2.146123344
204	2.548689563
205	0.9981254017
206	2.025152578
207	3.292123354
208	2.293752205
209	1.978579531
210	1.008256655
211	2.464391219
212	2.830164578
213	0.992303666
214	2.962559099
215	0.9947354918
216	0.997754214
217	0.9922689946
218	0.9976091335
219	1.007657482
220	2.082155614
221	2.58065633
222	2.957245821
223	1.003112288
224	2.445392541
225	1.01151545
226	2.571335047
227	2.440300107
228	0.9950826712
229	1.001549791
230	0.9998058836
231	1.000528507
232	2.341601669
233	2.807251279
234	0.9955591912
235	3.326274045
236	0.9907106955
237	0.9937488499
238	2.427246951
239	2.431131831
240	0.9964388492
241	0.9997182364
242	2.352993036
243	3.103539564
244	3.144806004
245	1.003487075
246	2.795715745
247	2.591217944
248	2.128413066
249	1.012536816
250	1.001072122
251	2.678191861
252	2.54850813
253	3.14754713
254	1.976722409
255	1.00521731
256	3.172376071
257	3.288085358
258	2.072631441
259	0.9940370943
260	2.412232993
261	2.269091239
262	1.000357559
263	0.9949274621
264	0.9994322832
265	0.9937786498
266	2.647978186
267	0.9903392349
268	2.721493486
269	2.468955007
270	2.458813242
271	1.014140202
272	1.015804791
273	2.179783783
274	2.840107515
275	1.003004557
276	1.004488585
277	1.995275272
278	2.019747722
279	2.220708696
280	1.006370338
281	2.17616048
282	0.9890888422
283	3.320604796
284	2.533858956
285	2.987991422
286	1.004835126
287	3.118986631
288	0.9920437422
289	2.935016853
290	0.9913064305
291	1.000324295
292	1.011346847
293	2.607993294
294	3.150145601
295	0.9997508261
296	2.106547965
297	2.287104258
298	1.00240234
299	1.001602562
300	2.114420618
301	2.474636541
302	1.009844388
303	2.185214146
304	2.963509626
305	0.9996301342
306	2.820285836
307	2.939411967
308	0.9964195597
309	1.006058091
310	2.222120382
311	2.17231811
312	3.101050892
313	2.301767917
314	2.264701289
315	0.9955592887
316	2.98471036
317	2.302893793
318	2.009052857
319	1.002371456
320	2.443520374
321	1.003822904
322	1.007396339
323	1.008320715
324	1.009204666
325	1.006896263
326	1.012304487
327	0.9979274938
328	2.52532586
329	2.690162261
330	1.983285759
331	2.562169644
332	2.442367558
333	2.037988671
334	2.467742816
335	2.702540923
336	1.997421566
337	0.9930717058
338	3.263964795
339	2.969294341
340	2.811087506
341	2.384179647
342	0.995506103
343	2.944435177
344	0.9882037125
345	2.715719194
346	1.012791933
347	1.010096379
348	2.449807252
349	2.456655642
350	2.226141246
351	2.527707239
352	2.832123049
353	1.005258266
354	2.686213574
355	1.004600024
356	1.011699413
357	2.326778195
358	2.121312741
359	2.219802235
360	2.807727797
361	2.43970698
362	3.114672605
363	2.133160729
364	0.9988993693
365	2.697838997
366	0.9928665532
367	1.003286814
368	2.66328546
369	3.276053708
370	2.557729194
371	1.01510281
372	1.007502909
373	2.011726275
374	2.298267194
375	2.707248616
376	2.687698273
377	2.866981661
378	3.075232945
379	2.562773748
380	2.956905346
381	3.063425197
382	2.69638684
383	2.972945749
384	2.720916437
385	1.026254212
386	2.043576381
387	3.292380178
388	2.728713007
389	2.020575221
390	0.9947753402
391	1.003915287
392	2.290649365
393	1.004121347
394	0.9928026876
395	0.9896910374
396	3.241787817
397	2.400144144
398	2.112195813
399	1.015211141
400	2.82649258
401	2.204516664
402	0.9995915431
403	0.9981552026
404	2.996506808
405	1.007678444
406	1.002437602
407	1.009998786
408	3.301630926
409	2.546977651
410	2.430275127
411	0.997555235
412	3.30132344
413	1.003492599
414	2.043810749
415	0.9996377657
416	3.119629239
417	0.984110825
418	2.281686204
419	2.110859283
420	2.19369605
421	1.004479163
422	1.011747557
423	2.9507789
424	2.94711836
425	2.30662535
426	3.347363982
427	1.009655149
428	2.835160021
429	2.867635441
430	2.860719989
431	3.131753247
432	2.8154686
433	1.001225898
434	3.307238271
435	1.003672136
436	2.226054736
437	2.715679712
438	2.972427436
439	2.114079832
440	2.653082683
441	2.545599284
442	2.781713566
443	3.33905009
444	1.006738925
445	0.9945963711
446	2.632922583
447	0.9894133302
448	2.965217237
449	2.827550949
450	2.289220151
451	1.014012172
452	2.828531125
453	1.006257231
454	2.023996793
455	3.314015838
456	1.011171623
457	1.00903046
458	2.853430233
459	2.825241823
460	0.9993525639
461	2.692356156
462	1.001294444
463	2.024835876
464	2.547820364
465	2.137998091
466	1.007872987
467	3.290551508
468	0.9890990761
469	0.9876691703
470	2.311474176
471	0.9967874494
472	0.9966633824
473	3.324924828
474	2.21621588
475	2.789905186
476	2.080919509
477	2.650858298
478	2.74071309
479	1.008607908
480	3.472906596
481	1.008529789
482	2.69773122
483	2.323707195
484	2.434130497
485	2.114314817
486	1.004182059
487	1.011328402
488	2.222968965
489	3.125234303
490	2.406423003
491	0.9912032546
492	3.293298893
493	1.000723033
494	2.256596953
495	1.00606304
496	2.696854645
497	2.480675499
498	0.9888529388
499	2.940909612
500	3.085903531
501	2.439103896
502	2.206602019
503	1.012441194
504	2.078106578
505	2.957287892
506	1.003558638
507	1.005201499
508	1.003828107
509	2.697549723
510	1.008067286
511	2.077305974
512	1.000063557
513	3.096098737
514	0.9982812811
515	3.129777738
516	1.001878855
517	3.159072163
518	0.9971874942
519	2.143565157
520	2.396743297
521	2.687746123
522	2.085016706
523	2.809998077
524	2.424718748
525	2.106851029
526	2.703200972
527	2.753647875
528	0.9927113647
529	1.999473787
530	2.979493642
531	2.58109726
532	1.014143619
533	2.97320015
534	1.0584371
535	3.109366023
536	0.9993009399
537	0.9995502108
538	1.0079483
539	1.010280203
540	2.580288808
541	3.442963543
542	3.260826848
543	0.9967187255
544	0.9931775508
545	2.300634689
546	1.002204984
547	0.9993788124
548	3.133806028
549	0.9808273943
550	3.268828035
551	1.004856687
552	2.255820937
553	1.012519072
554	1.006977463
555	0.9997218695
556	2.434174379
557	2.182543406
558	2.304270106
559	2.118582756
560	2.139231998
561	2.29557315
562	1.011380223
563	3.122338269
564	0.9929583505
565	2.286315305
566	0.9910718396
567	2.225148046
568	3.001166388
569	2.120193822
570	1.005263806
571	2.531215108
572	0.9889749268
573	2.808598043
574	3.310080622
575	2.68797578
576	1.011174365
577	2.57614567
578	2.659429431
579	0.9963171107
580	2.200024115
581	2.466900102
582	1.007158865
583	2.039086361
584	1.007170889
585	1.008559124
586	0.9975664946
587	0.9947575958
588	2.057367234
589	0.9967399353
590	1.000624767
591	0.9985737755
592	2.978840288
593	3.290331218
594	2.675837055
595	0.9895048303
596	0.993343203
597	1.020336294
598	1.00550535
599	3.142662705
600	1.003457347
601	2.804732093
602	2.664433867
603	3.327516446
604	1.003928617
605	1.010301821
606	3.099721313
607	2.505400841
608	1.001040254
609	0.9847192037
610	0.9952426003
611	2.564376014
612	3.317823108
613	2.213142193
614	1.00054689
615	2.214152213
616	2.103431097
617	0.9930784935
618	2.811795141
619	3.108425221
620	2.809840111
621	1.002255047
622	2.972925655
623	2.582732092
624	1.002265252
625	2.129951193
626	1.00859331
627	3.324779445
628	2.253057253
629	2.829104942
630	3.286606525
631	1.043304034
632	0.9977396247
633	1.006841081
634	2.20989724
635	3.153563482
636	2.854962823
637	3.046406694
638	2.423518086
639	2.668113622
640	1.000159357
641	3.157497649
642	2.23736434
643	2.200343463
644	3.262650274
645	0.9970045586
646	2.411046527
647	2.926371352
648	0.9951515377
649	2.707900442
650	2.568261165
651	2.590386516
652	2.309423877
653	2.457905316
654	2.298825411
655	3.001467878
656	2.470887827
657	3.160178449
658	2.02572491
659	2.971893983
660	2.673058957
661	2.428455469
662	2.83754033
663	1.005893215
664	2.22225011
665	2.68977081
666	2.317232057
667	3.104158315
668	3.156283501
669	2.329633406
670	2.934071893
671	2.964145438
672	1.005949685
673	0.9991651919
674	1.986944246
675	1.981232597
676	2.399181542
677	2.025297113
678	2.767470462
679	3.320617767
680	2.017352493
681	3.279524159
682	2.526614521
683	1.99609728
684	2.76845323
685	2.780126436
686	1.909538952
687	2.736995995
688	3.316812356
689	2.100297417
690	1.001677116
691	1.001243136
692	2.994160314
693	2.228378657
694	3.295240381
695	3.137779993
696	2.096609052
697	2.372796178
698	2.233142744
699	2.111671417
700	3.351975648
701	2.409591831
702	3.348323592
703	0.9977647348
704	0.987426381
705	0.9910633424
706	3.139338689
707	0.9982578949
708	2.776711041
709	2.1116181
710	3.306189224
711	2.39855884
712	2.047831821
713	0.988920276
714	0.9924745334
715	2.85316712
716	2.718076064
717	1.013046042
718	1.011157648
719	0.9967576292
720	0.9985772763
721	0.9952746738
722	3.321969145
723	1.004610063
724	2.979297451
725	1.007589061
726	2.527972175
727	2.550608684
728	2.170521824
729	2.390096019
730	2.022355633
731	2.294702851
732	0.9983953917
733	0.9943643344
734	0.9874994124
735	2.924302566
736	2.106443618
737	2.189609581
738	0.9980775628
739	2.72484698
740	2.318137703
741	2.10468345
742	3.171998885
743	2.555561389
744	0.9962952104
745	1.005267409
746	2.212489277
747	2.722857406
748	2.987635314
749	2.245449269
750	2.531698964
751	2.677830255
752	2.846396156
753	2.668026681
754	2.33589558
755	2.361918062
756	2.36344562
757	2.045442864
758	0.9893432386
759	2.401867123
760	3.26681538
761	2.829089987
762	0.9985261331
763	2.434873534
764	2.036223949
765	3.245835356
766	2.218115927
767	2.248058518
768	0.9945909205
769	0.9972442885
770	1.015294365
771	1.013975331
772	3.287297165
773	1.00073751
774	2.296624766
775	2.060925813
776	2.230867093
777	2.564915206
778	3.355993171
779	2.048802084
780	2.432120101
781	1.000839035
782	2.663044624
783	2.121952862
784	1.003830513
785	2.85249414
786	2.468432452
787	1.001480197
788	3.093130788
789	0.990169764
790	2.514299506
791	2.429174503
792	2.958670201
793	2.563922022
794	2.314695019
795	2.787845128
796	2.548405796
797	3.284095412
798	2.540815939
799	1.011223655
800	1.01169838
801	1.012595676
802	3.293393336
803	3.3395863
804	1.004181832
805	3.127594974
806	1.006652593
807	1.006633301
808	2.690692838
809	2.228499997
810	2.617406056
811	0.9953340511
812	1.043922913
813	3.289873493
814	1.000565169
815	2.977758822
816	3.266419651
817	2.264025146
818	0.9872188747
819	2.048806126
820	2.569424002
821	1.001380029
822	1.010814159
823	1.776138597
824	0.9984515308
825	1.993097132
826	3.16411977
827	2.232294756
828	2.331302447
829	3.341550353
830	2.141615399
831	2.976958204
832	0.998519844
833	2.836838211
834	1.005916311
835	2.341134681
836	3.156290542
837	1.004844707
838	1.003644609
839	2.071468135
840	2.301282665
841	0.988478633
842	2.203867566
843	2.394044161
844	2.431521902
845	3.331926726
846	2.957160575
847	2.611189954
848	0.9914290093
849	3.136002293
850	1.010613875
851	2.199193302
852	2.683167641
853	2.344297662
854	2.210888495
855	2.458378162
856	1.056801954
857	2.075814696
858	3.180280295
859	2.567927949
860	2.85467577
861	2.631467051
862	0.997387601
863	3.311423597
864	2.222067256
865	1.006672243
866	3.26827182
867	2.998508657
868	2.203080966
869	2.960960534
870	0.9982537
871	2.644218287
872	2.967789059
873	2.664184481
874	3.113725864
875	2.799675089
876	2.255469275
877	2.935806059
878	1.954999389
879	2.731472529
880	2.318616725
881	2.697085608
882	3.275718736
883	2.221167168
884	1.004004227
885	2.342594276
886	2.225122839
887	2.574960014
888	1.009301755
889	2.100431012
890	1.010123062
891	3.315946674
892	2.55034334
893	2.797819723
894	2.671446403
895	2.046838843
896	2.9892985
897	3.313209025
898	2.174802692
899	3.243483864
900	2.022785958
901	3.161182553
902	2.045091839
903	2.955073073
904	1.003505693
905	0.9981968099
906	2.558191898
907	3.063149578
908	1.998184047
909	2.316369466
910	2.023056261
911	2.705732233
912	3.117462172
913	2.619932018
914	2.665944233
915	2.087752708
916	2.538987362
917	2.230153954
918	2.152205527
919	2.301088222
920	2.876850067
921	2.227213016
922	2.571847059
923	2.007132751
924	2.840499624
925	1.006829955
926	3.176964466
927	2.728987554
928	2.197277901
929	2.443639166
930	2.270842251
931	3.148817549
932	2.701342784
933	2.602691415
934	2.21804825
935	2.224196751
936	2.482511784
937	2.109077105
938	2.910591627
939	2.026785975
940	2.792790918
941	2.338508922
942	2.851450709
943	2.344204038
944	2.377651228
945	2.40552606
946	2.794736955
947	2.537568711
948	2.824528085
949	3.343421678
950	2.019956171
951	2.797788244
952	2.681139287
953	2.543571642
954	3.292722865
955	2.601895544
956	2.848272831
957	1.008133419
958	2.132117075
959	2.335111811
960	3.333680702
961	2.229062192
962	3.177128529
963	1.009647794
964	2.350822378
965	2.257705825
966	3.122209447
967	0.9943923857
968	2.405178676
969	2.844059806
970	2.044273384
971	2.015164974
972	1.001824652
973	3.31875739
974	3.316215008
975	2.693104673
976	0.9969692194
977	2.551257809
978	1.003921839
979	2.816584099
980	3.295669002
981	2.953555477
982	2.952247665
983	2.210552303
984	3.28483685
985	2.532115828
986	2.155323985
987	2.089432524
988	2.033766058
989	2.970194181
990	2.125105764
991	2.206897356
992	2.865060495
993	2.245599766
994	3.144929297
995	2.285394443
996	2.890096659
997	3.153236138
998	2.232678242
999	2.669869503
1000	1.005562478
};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Individual Query Speedup over Postgres Default}
\label{fig:exp:impact:a}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.35\linewidth}
\centering

\footnotesize
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{p{30mm} p{15mm}}
\toprule
\textbf{Speedup Stat} & \textbf{Value} \\
\midrule
Max & 3.47$\times$ \\
Median & 2.25$\times$ \\
Average & 2.09$\times$ \\
Min & 0.98$\times$ \\
\bottomrule
\end{tabular}

\vspace{2mm}
\caption{Summary of Speedup}
\label{fig:exp:impact:b}
\end{subfigure}


\caption{
QuickSel's impact on PostgreSQL query performance.
We compared
(1) PostgreSQL default and 
(2) PostgreSQL with \method. 
The left figure shows individual query speedups (note: the original latencies were between 5.2--9.1 secs).
The speedup values around 1$\times$ were due to no query plan change despite different estimates.
The right figure summarizes those speedup numbers.
% Left: When filters were on uncorrelated columns, no significant difference observed. Right: When filters were on correlated columns, Postgres with \method showed significant performance gains; 42\% average  and 56\% max improvement compared to Postgres default after observing 100 or more queries. }
}
\label{fig:exp:perf_impact}
\end{figure*}


==> fig_tab/fig_exp_time.tex <==
\begin{figure*}[t]

\pgfplotsset{timefig/.style={
    width=58mm,
    height=35mm,
    xmin=10,
    xmax=100,
    ymin=0,
    ymax=60,
    xlabel=Number of Assertions,
    ylabel=Runtime (sec),
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 10, ..., 60},
    % yticklabels={0\%, 10\%, 20\%, 30\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(0,1.15)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend columns=4,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

\begin{subfigure}[b]{0.32\linewidth}

\begin{tikzpicture}
\begin{axis}[timefig,
    % ymode=log,
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
10  0.045
20  0.006
30  0.016
40  0.038
50  0.093
100 5.869
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
10  0.007
20  0.07
30  0.279
40  0.76
50  1.477
100 52.998
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
10 0.065
20 0.018
30 0.118
40 0.614
50 2.852
60 12.352
70 40.027
80 108.098
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
10 0.039
20 0.001
30 0.002
40 0.003
50 0.003
100 0.014
};

\addlegendentry{STHoles}
\addlegendentry{ISOMER}
\addlegendentry{ISOMER+QP}
\addlegendentry{\method}

\node[anchor=north east,draw=black] at (axis cs: 98,0.29) {dataset: \dmv};

\end{axis}
\end{tikzpicture}

\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[timefig,
    xlabel=Training Time (sec),
    xmin=0,
    xmax=20,
    xtick={0, 5, 10, 15, 20}
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
 0.0450    0.1492
 0.0060    0.1293
 0.0160    0.1455
 0.0380    0.1560
 0.0930    0.1560
 5.8690    0.1526
 4.2830    0.1560
 5.7010    0.1488
 7.9500    0.1314
10.5350    0.1427
13.2470    0.1493
15.1060    0.1340
18.5320    0.1207
21.2710    0.1329
23.0590    0.1379
25.5260    0.1077
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
 0.0070    0.1087
 0.0700    0.0924
 0.2790    0.0548
 0.7600    0.0547
 1.4770    0.0349
52.9980    0.0183
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
 0.0650    0.1370
 0.0180    0.1146
 0.1180    0.0622
 0.6140    0.0635
 2.8520    0.0484
12.3520    0.0479
40.0270    0.0415
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
0.0390    0.2629
0.0010    0.1333
0.0020    0.0881
0.0030    0.0643
0.0030    0.0532
0.0140    0.0260
0.0320    0.0266
0.0580    0.0243
0.1650    0.0221
0.3780    0.0176
0.6930    0.0153
1.1540    0.0122
1.7840    0.0086
2.5850    0.0081
3.6620    0.0081
4.9320    0.0088
};

\node[anchor=north east,draw=black] at (axis cs: 19.6,0.29) {dataset: \dmv};

\end{axis}
\end{tikzpicture}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[timefig,
    xlabel=Number of Model Parameters,
    xmin=0,
    xmax=4000,
    xtick={0, 1000, ..., 4000}
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
70   0.1492
338  0.1293
962  0.1455
1899 0.156
3382 0.156
4000 0.1526
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
70    0.1087
326   0.0924
939   0.0548
1865  0.0547
3346  0.0349
22370 0.0183
};

\addplot[mark=rectangle*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
70    0.1369832502
326    0.1145835017
939    0.06223156577
1865    0.06353195385
3346    0.04843148736
5642    0.04792130843
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
40    0.2628774075
80    0.1332644073
120    0.08809061673
160    0.06430482877
200    0.05318056191
400    0.02598545265
600    0.02655684163
800    0.02430735556
1200    0.02210090326
1600    0.01759728518
2000    0.01529913954
2400    0.01218561697
2800    0.008601448408
3200    0.008059255803
3600    0.008119264698
4000    0.008752418078
};

\node[anchor=north east,draw=black] at (axis cs: 3920,0.29) {dataset: \dmv};

\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{2mm}

% BEGINNING OF THE SECOND ROW


\begin{subfigure}[b]{0.32\linewidth}

\begin{tikzpicture}
\begin{axis}[timefig,
    % ymode=log,
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
10.0000    0.1805
20.0000    0.2361
30.0000    0.0516
40.0000    0.0669
50.0000    0.0347
100.0000    0.0793
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
 10.0000    0.1755
 20.0000    0.2014
 30.0000    0.0209
 40.0000    0.0252
 50.0000    0.0175
 60.0000    0.0154
 70.0000    0.0137
 80.0000    0.0128
 90.0000    0.0113
100.0000    0.0125
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,]
table[x=x,y=y] {
x y
10.0000    0.1655
20.0000    0.1123
30.0000    0.1011
40.0000    0.0924
50.0000    0.0797
60.0000    0.0647
70.0000    0.0636
80.0000    0.0619
90.0000    0.0570
100.0000    0.0554
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,]
table[x=x,y=y] {
x y
 10.0000    0.0224
 20.0000    0.0087
 30.0000    0.0084
 40.0000    0.0071
 50.0000    0.0065
100.0000    0.0062
};

\node[anchor=north east,draw=black] at (axis cs: 98,0.29) {dataset: \insta};

\end{axis}
\end{tikzpicture}

\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[timefig,
    xlabel=Training Time (sec),
    xmin=0,
    xmax=20,
    xtick={0, 5, 10, 15, 20}
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
0.0510    0.1805
0.0050    0.2361
0.0110    0.0516
0.0190    0.0669
0.0390    0.0347
4.8670    0.0793
52.1230    0.0614
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
0.0240    0.1755
0.0650    0.2014
0.1450    0.0209
2.4560    0.0252
3.8020    0.0175
8.1350    0.0154
13.8940    0.0137
20.5780    0.0128
18.3180    0.0113
17.4480    0.0125
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
0.0640    0.1655
0.0160    0.1123
0.0360    0.1011
0.1210    0.0924
0.3210    0.0797
0.6800    0.0647
1.4250    0.0636
2.5850    0.0619
4.1320    0.0570
7.4840    0.0554
12.5480    0.0536
20.1590    0.0518
30.4790    0.0457
45.1380    0.0458
62.6460    0.0451
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
0.0370    0.0224
0.0010    0.0087
0.0020    0.0084
0.0030    0.0071
0.0030    0.0065
0.0140    0.0062
0.0350    0.0061
0.0510    0.0053
0.1620    0.0049
0.3670    0.0043
0.6650    0.0037
1.1450    0.0031
1.8120    0.0028
2.6620    0.0025
3.6780    0.0027
4.9410    0.0027
};

\node[anchor=north east,draw=black] at (axis cs: 19.6,0.29) {dataset: \insta};

\end{axis}
\end{tikzpicture}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[timefig,
    xlabel=Number of Model Parameters,
    xmin=0,
    xmax=4000,
    xtick={0, 1000, ..., 4000}
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
73     0.1805
296    0.2361
554    0.0516
932    0.0669
1412   0.0347
4000   0.0793
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
 164   0.1755
 411   0.2014
 696   0.0209
1274   0.0252
1628   0.0175
2234   0.0154
2870   0.0137
3511   0.0128
4113   0.0113
4999   0.0125
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
  73  0.1655
 289  0.1123
 541  0.1011
 915  0.0924
1387  0.0797
1958  0.0647
2564  0.0636
3175  0.0619
3757  0.0570
4609  0.0554
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
  44  0.0224
  84  0.0087
 124  0.0084
 164  0.0071
 204  0.0065
 404  0.0062
 604  0.0061
 804  0.0053
1204  0.0049
1604  0.0043
2004  0.0037
2404  0.0031
2804  0.0028
3204  0.0025
3604  0.0027
4000  0.0027
};

\node[anchor=north east,draw=black] at (axis cs: 3920,0.29) {dataset: \insta};

\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Training time comparison of \sl methods. The top row is for the \dmv dataset; the bottom row is for the \insta dataset.}
\end{figure*}

==> fig_tab/fig_exp_workload_hyperrectangle_qp.tex <==
\begin{figure*}[t]

\pgfplotsset{workloadfig/.style={
    width=60mm,
    height=35mm,
    xmin=0.5,
    xmax=5.5,
    ymin=0,
    ymax=0.015,
    xlabel=Speed of Workload Shift,
    ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={1, 2, 3, 4, 5},
    xticklabels={20\%, 40\%, 60\%, 80\%, 100\%},
    ytick={0, 0.005, 0.01, 0.015, 0.020},
    yticklabels={0.0\%, 0.5\%, 1.0\%, 1.5\%, 2.0\%},
    scaled y ticks = false,
    % yticklabels={0\%, 10\%, 20\%, 30\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(0.0,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=3,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
    legend image code/.code={%
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
}}


\begin{subfigure}[b]{0.33\linewidth}
\begin{tikzpicture}
\begin{axis}[workloadfig,
    ybar,
    bar width=2mm,
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
    ]

% Histograms
\addplot[fill=vintageblack,draw=none
]
table[x=x,y=y] {
x y
1 0.000027
2 0.000192
3 0.001234
4 0.006034
5 0.024774
};

% K-means
\addplot[fill=vintageorange,draw=none
]
table[x=x,y=y] {
x y
1 0.000073
2 0.00011
3 0.000831
4 0.000954
5 0.001591
};

\addlegendentry{Heuristic}
\addlegendentry{Clustering}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Subpopulation Gen.~Mechanisms}
\label{fig:exp:rev:a}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.33\linewidth}
\begin{tikzpicture}
\begin{axis}[workloadfig,
    ybar,
    bar width=2mm,
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
    ]

% Histograms
\addplot[fill=vintageblack,draw=none
]
table[x=x,y=y] {
x y
1 0.01426816326
2 0.01342881034
3 0.01091006533
4 0.00906720407
5 0.00707696451
};

% sampling
\addplot[fill=vintagegreen,draw=none
]
table[x=x,y=y] {
x y
1 0.01322123256
2 0.01373885649
3 0.01202791447
4 0.00989157691
5 0.00729485973
};

% QuickSel
\addplot[fill=vintageorange,draw=none
]
table[x=x,y=y] {
x y
1 0.00025276853
2 0.00034683623
3 0.00072852467
4 0.00073258336
5 0.001016422
};

\addlegendentry{Histograms}
\addlegendentry{Sampling}
\addlegendentry{\method}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Sensitivity to workload shifts.
\tofix{I'm working on this figure}}
\label{fig:exp:rev:b}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.33\linewidth}
\begin{tikzpicture}
\begin{axis}[workloadfig,
    ybar,
    bar width=2.5mm,]

% Histograms
\addplot[fill=vintageblack,draw=none
]
table[x=x,y=y] {
x y
1 0.01426816326
2 0.01342881034
3 0.01091006533
4 0.00906720407
5 0.00707696451
};

% sampling
\addplot[fill=vintagegreen,draw=none
]
table[x=x,y=y] {
x y
1 0.01322123256
2 0.01373885649
3 0.01202791447
4 0.00989157691
5 0.00729485973
};

% QuickSel
\addplot[fill=vintageorange,draw=none
]
table[x=x,y=y] {
x y
1 0.00025276853
2 0.00034683623
3 0.00072852467
4 0.00073258336
5 0.001016422
};

\addlegendentry{Histograms}
\addlegendentry{Sampling}
\addlegendentry{\method}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Sensitivity to workload shifts.
\tofix{I'm working on this figure}}
\label{fig:exp:rev:b}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.33\linewidth}
\begin{tikzpicture}
\begin{axis}[workloadfig,
    legend style={
        at={(0,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    xmin=0,
    xmax=1000,
    ymin=0,
    ymax=0.1,
    xlabel=Number of Observed Queries,
    ylabel=Runtime (ms),
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 200, ..., 1000},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    yticklabels={0, 20, 40, 60, 80, 100},
    ]

\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
x y
20   0.0017
50   0.0017
100  0.0024
200  0.0050
300  0.0088
400  0.0154
500  0.0235
600  0.0326
700  0.0400
800  0.0531
900  0.0687
1000 0.0833
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
20   0.0001
50   0.0001
100  0.0002
200  0.0005
300  0.0011
400  0.0018
500  0.0028
600  0.0038
700  0.0050
800  0.0065
900  0.0081
1000 0.0100
};

\addlegendentry{Standard QP}
\addlegendentry{\method's QP}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}

\caption{\method versus Standard quadratic programming (QP).}
\label{fig:exp:rev:c}
\end{subfigure}

\end{figure*}


==> fig_tab/fig_intro_opt.tex <==
\tikzset{
    process box/.style={
        align=center,draw=black,minimum height=7mm,minimum width=10mm,font=\small,
    },
    process line/.style={
        draw=black,thick,->,
    }
}

\begin{figure}
    \centering
    
    \begin{subfigure}[b]{0.4\columnwidth}
    \centering
        \begin{tikzpicture}
        \def\r{15mm};
        \node[process box] (a1) at (0,0) {Solve\\optimization\\ problem};
        \node[process box] (a2) at (0,-2*\r) {Write\\optimization\\ problem};
        \node[process box] (a3) at (0,-3*\r) {Histogram\\ (Generate bins)};
        \node[process box,draw=none] (a4) at (0,-4*\r+2mm) {\textbf{query answers}};
        
        \draw[process line] (a4)--(a3) node[midway,right,font=\small] {$O(n)$};
        \draw[process line] (a3)--(a2) node[midway,right,font=\small] {$O(2^n)$};;
        \draw[process line] (a2)--(a1) node[midway,right,font=\small] {$O(2^n)$};;
        \end{tikzpicture}
        \caption{previous work}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{0.4\columnwidth}
    \centering
        \begin{tikzpicture}
        \def\r{15mm};
        \def\y{40mm};
        \node[process box] (b1) at (\y,0) {Solve\\optimization\\ problem};
        \node[process box] (b2) at (\y,-1*\r) {Reduce\\analytically};
        \node[process box] (b3) at (\y,-2*\r) {Write\\optimization\\ problem};
        \node[process box] (b4) at (\y,-3*\r) {UMM};
        \node[process box,draw=none] (b5) at (\y,-4*\r+2mm) {\textbf{query answers}};
        
        \draw[process line] (b5)--(b4) node[midway,right,font=\small] {$O(n)$};
        \draw[process line] (b4)--(b3) node[midway,right,font=\small] {$O(n)$};
        \draw[process line] (b3)--(b2) node[midway,right,font=\small] {$O(2^n)$};
        \draw[process line] (b2)--(b1) node[midway,right,font=\small] {$O(n^2)$};
        \end{tikzpicture}
        \caption{\method}
    \end{subfigure}
    \caption{\method in the perspective of query optimization. Using a flexible model (UMM) causes the optimization problem construction to generate $O(2^n)$ terms. However, we reduce this complexity to $O(n^2)$.}
    \label{fig:intro:opt}
\end{figure}

==> fig_tab/fig_isomer_count_regions.tex <==
\begin{figure}[t]
    \centering
    
    \begin{tikzpicture}
      \begin{axis}[
          width=60mm,
          height=35mm,
          xmin=0,
          xmax=500,
          xtick={0, 100, ..., 500},
        %   xticklabels={0, , 2, , 4, , 6, , 10},
          ymin=0,
          ymax=300000,
          ytick={0, 100000, 200000, 300000, 400000},
          yticklabels={0, 100K, 200K, 300K, 400K},
          xlabel=\# of assertions,
          ylabel=\# of bins,
          ylabel style={align=center},
          scaled y ticks=false,
        ]
        \addplot[mark=*,mark size=1]
        table[x=x,y=y]{data/isomer_bins.csv};
        % table[x=x,y=y]{
        % x   y
        % 0   1
        % 500 10
        % };

      \end{axis}
    \end{tikzpicture}

    
    \caption{Inefficiency of previous approaches~\cite{srivastava2006isomer,markl2005consistently}. The space requirement (the number of histogram bins) grows fast as the number of assertions increases.}
    \label{fig:isomer_count}
\end{figure}

==> fig_tab/fig_isomer_partition.tex <==
\begin{figure}[tb]
%\vspace*{-0.2cm}
    \centering
    \begin{tikzpicture}
    
    \draw[] (0,0) rectangle (3,2);
    \draw[] (0.5,0.25) rectangle (2,1.5);   % P1
    \draw[] (0.8,0.4) rectangle (1.7,1.2);  % P2
    \draw[dashed] (1.3,0.65) rectangle (2.7,1.85);  % new query
    \node[anchor=north west,font=\small] at (0.5,1.5) {$P_1$};
    \node[anchor=north west,font=\small] at (0.8,1.2) {$P_2$};
    \node[anchor=north west,font=\small] at (1.3,1.85) {$P_3$};
    
    \draw[->,line width=1.0mm] (3.5,1) -- (4.0,1) 
      node[midway,yshift=4mm,font=\small\bf] {Split};
    
    \def\r{4.5};
    \def\g{0.03};
    \draw[] (\r,0) rectangle (3+\r,2);      % P0
    
    \draw[] (\r+0.5,0.25) rectangle (\r+1.3-\g, 1.5);
    \draw[] (\r+0.8,0.4+\g) rectangle (\r+1.3-\g, 1.2);
    
    \draw[] (\r+1.3+\g,0.25) rectangle (\r+2,0.65-\g);
    \draw[] (\r+1.3+\g,0.4) rectangle (\r+1.7, 0.65-\g);
    
    \draw[] (\r+1.3+\g,0.65+\g) rectangle (\r+2.7,1.85);  % new query
    \draw[] (\r+1.3+\g,0.65+\g) rectangle (\r+1.7,1.2);
    \draw[] (\r+1.3+\g,0.65+\g) rectangle (\r+2,1.5);
    
    \end{tikzpicture}
    
\caption{Bucket creation for query-driven histograms. $P_3$ is the range of a new predicate. The existing buckets (for $P_1$ and $P_2$) are split into multiple buckets. The total number of buckets may grow \emph{exponentially} as more queries are observed.}
\label{fig:isomer_partition}

\vspace{-4mm}

\end{figure}

==> fig_tab/fig_subpopulations.tex <==

\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.45\linewidth}
% \centering
\hspace*{-4mm}
    \begin{tikzpicture}
    \def\r{3};
    \def\y{2};
    
    \draw[] (0,0) rectangle (\r,\y);
    \draw[] (\r*0.25,\y*0.5) rectangle (\r*0.75,\y);  % query 1
    % \draw[] (0,1) rectangle (\r,2);  % query 2
    
    % vertical lines
    \draw[dashed] (\r*0.25,0) -- (\r*0.25,0.5*\y);
    \draw[dashed] (\r*0.75,0) -- (\r*0.75,0.5*\y);
    
    % horizontal lines
    \draw[dashed] (0,0.5*\y) -- (\r*0.25,0.5*\y);
    
    \node[anchor=north,font=\scriptsize] at (\r*0.5,-0.3) {$C_1$};
    \node[anchor=east,font=\scriptsize] at (-0.3,\y*0.5) {$C_2$};
    
    \node[anchor=north,font=\scriptsize] at (0,-0.02) {0};
    \node[anchor=north,font=\scriptsize] at (0.25*\r,-0.02) {1};
    \node[anchor=north,font=\scriptsize] at (0.75*\r,-0.02) {3};
    \node[anchor=north,font=\scriptsize] at (\r,-0.02) {4};
    
    \node[anchor=east,font=\scriptsize] at (-0.02,0) {0};
    \node[anchor=east,font=\scriptsize] at (-0.02,0.5*\y) {2};
    \node[anchor=east,font=\scriptsize] at (-0.02,\y) {4};
    
    % split
    \draw[] (\r*0.5,\y*0.5) -- (\r*0.5,\y);
    \node[anchor=south,font=\scriptsize] at (\r*0.375,0.5*\y) {$R_{i,1}$};
    \node[anchor=south,font=\scriptsize] at (\r*0.625,0.5*\y) {$R_{i,2}$};
    
    \end{tikzpicture}
    
    \caption{Split on $C_1$}
\end{subfigure}
~
\begin{subfigure}[b]{0.45\linewidth}
% \centering
\hspace*{-4mm}
    \begin{tikzpicture}
    \def\r{3};
    \def\y{2};
    
    \draw[] (0,0) rectangle (\r,\y);
    \draw[] (\r*0.25,\y*0.5) rectangle (\r*0.75,\y);  % query 1
    % \draw[] (0,1) rectangle (\r,2);  % query 2
    
    % vertical lines
    \draw[dashed] (\r*0.25,0) -- (\r*0.25,0.5*\y);
    \draw[dashed] (\r*0.75,0) -- (\r*0.75,0.5*\y);
    
    % horizontal lines
    \draw[dashed] (0,0.5*\y) -- (\r*0.25,0.5*\y);
    
    \node[anchor=north,font=\scriptsize] at (\r*0.5,-0.3) {$C_1$};
    \node[anchor=east,font=\scriptsize] at (-0.3,\y*0.5) {$C_2$};
    
    \node[anchor=north,font=\scriptsize] at (0,-0.02) {0};
    \node[anchor=north,font=\scriptsize] at (0.25*\r,-0.02) {1};
    \node[anchor=north,font=\scriptsize] at (0.75*\r,-0.02) {3};
    \node[anchor=north,font=\scriptsize] at (\r,-0.02) {4};
    
    \node[anchor=east,font=\scriptsize] at (-0.02,0) {0};
    \node[anchor=east,font=\scriptsize] at (-0.02,0.5*\y) {2};
    \node[anchor=east,font=\scriptsize] at (-0.02,\y) {4};
    
    % split
    \draw[] (\r*0.25,\y*0.75) -- (\r*0.75,\y*0.75);
    \node[anchor=west,font=\scriptsize] at (\r*0.25,0.625*\y) {$R_{i,3}$};
    \node[anchor=west,font=\scriptsize] at (\r*0.25,0.875*\y) {$R_{i,4}$};
    
    \end{tikzpicture}
    
    \caption{Split on $C_2$}
\end{subfigure}

\caption{\method's Workload-aware creation of subpopulations for a predicate $P_i = (1,3) \times (2,4)$. In this example, the split factor is set to 2. Four subpopulations are created on $R_{i,1}, R_{i,2}, R_{i,3}$, and $R_{i,4}$, which are allowed to overlap. }
\label{fig:workload}
\end{figure}

==> fig_tab/fig_workload_kernels.tex <==
\begin{figure*}[t]
\centering

\begin{subfigure}[b]{\linewidth}
\centering

\hspace*{2mm}
\begin{tikzpicture}
\node[] at (0,0) {
\begin{minipage}{0.25\linewidth}
\begin{tikzpicture}[x=18mm,y=10mm]
% Query boundary
\draw (-0.5,-0.5) rectangle (1.5,1.5);

\node[font=\small] at (0.5,-0.8) {Predicate ranges};

% Queries
\draw (0.3655,0.3187) rectangle (0.6203,0.7752);
\draw (0.2988,0.1926) rectangle (0.6666,0.9924);
\draw (0.4396,0.1375) rectangle (0.9706,0.5644);
\draw (0.0733,0.2734) rectangle (0.5116,0.9822);
\draw (0.0522,0.2054) rectangle (0.8126,0.8882);
\draw (0.4954,0.3731) rectangle (0.7436,0.8666);
\draw (0.4086,0.2633) rectangle (0.9194,0.9497);
\draw (0.0670,0.4893) rectangle (0.5415,0.8612);
\draw (0.3575,0.2315) rectangle (0.5716,0.5022);
\draw (0.0357,0.1694) rectangle (0.6742,0.9297);
\end{tikzpicture}
\end{minipage}
};

\draw[black,ultra thick,->] (1.7,0) -- (3.9,0)
  node[midway,font=\small,yshift=2mm,anchor=south,align=center] 
    {Generates points \\using \\predicate ranges};


\node[] at (6.5,0) {
\begin{minipage}{0.25\linewidth}
\begin{tikzpicture}[x=18mm,y=10mm]
% Points boundary
\draw (-0.5,-0.5) rectangle (1.5,1.5);

\node[font=\small] at (0.5,-0.8) {Workload-aware points};

% Points
\node[fill=black,circle,scale=0.2] at (     0,     0) {};
\node[fill=black,circle,scale=0.2] at (     0,1.0000) {};
\node[fill=black,circle,scale=0.2] at (1.0000,     0) {};
\node[fill=black,circle,scale=0.2] at (1.0000,1.0000) {};
\node[fill=black,circle,scale=0.2] at (0.3655,0.3187) {};
\node[fill=black,circle,scale=0.2] at (0.3655,0.7752) {};
\node[fill=black,circle,scale=0.2] at (0.6203,0.3187) {};
\node[fill=black,circle,scale=0.2] at (0.6203,0.7752) {};
\node[fill=black,circle,scale=0.2] at (0.2988,0.1926) {};
\node[fill=black,circle,scale=0.2] at (0.2988,0.9924) {};
\node[fill=black,circle,scale=0.2] at (0.6666,0.1926) {};
\node[fill=black,circle,scale=0.2] at (0.6666,0.9924) {};
\node[fill=black,circle,scale=0.2] at (0.4396,0.1375) {};
\node[fill=black,circle,scale=0.2] at (0.4396,0.5644) {};
\node[fill=black,circle,scale=0.2] at (0.9706,0.1375) {};
\node[fill=black,circle,scale=0.2] at (0.9706,0.5644) {};
\node[fill=black,circle,scale=0.2] at (0.0733,0.2734) {};
\node[fill=black,circle,scale=0.2] at (0.0733,0.9822) {};
\node[fill=black,circle,scale=0.2] at (0.5116,0.2734) {};
\node[fill=black,circle,scale=0.2] at (0.5116,0.9822) {};
\node[fill=black,circle,scale=0.2] at (0.0522,0.2054) {};
\node[fill=black,circle,scale=0.2] at (0.0522,0.8882) {};
\node[fill=black,circle,scale=0.2] at (0.8126,0.2054) {};
\node[fill=black,circle,scale=0.2] at (0.8126,0.8882) {};
\node[fill=black,circle,scale=0.2] at (0.4954,0.3731) {};
\node[fill=black,circle,scale=0.2] at (0.4954,0.8666) {};
\node[fill=black,circle,scale=0.2] at (0.7436,0.3731) {};
\node[fill=black,circle,scale=0.2] at (0.7436,0.8666) {};
\node[fill=black,circle,scale=0.2] at (0.4086,0.2633) {};
\node[fill=black,circle,scale=0.2] at (0.4086,0.9497) {};
\node[fill=black,circle,scale=0.2] at (0.9194,0.2633) {};
\node[fill=black,circle,scale=0.2] at (0.9194,0.9497) {};
\node[fill=black,circle,scale=0.2] at (0.0670,0.4893) {};
\node[fill=black,circle,scale=0.2] at (0.0670,0.8612) {};
\node[fill=black,circle,scale=0.2] at (0.5415,0.4893) {};
\node[fill=black,circle,scale=0.2] at (0.5415,0.8612) {};
\node[fill=black,circle,scale=0.2] at (0.3575,0.2315) {};
\node[fill=black,circle,scale=0.2] at (0.3575,0.5022) {};
\node[fill=black,circle,scale=0.2] at (0.5716,0.2315) {};
\node[fill=black,circle,scale=0.2] at (0.5716,0.5022) {};
\node[fill=black,circle,scale=0.2] at (0.0357,0.1694) {};
\node[fill=black,circle,scale=0.2] at (0.0357,0.9297) {};
\node[fill=black,circle,scale=0.2] at (0.6742,0.1694) {};
\node[fill=black,circle,scale=0.2] at (0.6742,0.9297) {};
\node[fill=black,circle,scale=0.2] at (0.6020,0.3422) {};
\node[fill=black,circle,scale=0.2] at (0.3903,0.5338) {};
\node[fill=black,circle,scale=0.2] at (0.4357,0.4631) {};
\node[fill=black,circle,scale=0.2] at (0.5458,0.3285) {};
\node[fill=black,circle,scale=0.2] at (0.4425,0.9670) {};
\node[fill=black,circle,scale=0.2] at (0.1475,0.4341) {};
\node[fill=black,circle,scale=0.2] at (0.5102,0.7965) {};
\node[fill=black,circle,scale=0.2] at (0.7416,0.3956) {};
\node[fill=black,circle,scale=0.2] at (0.1044,0.5792) {};
\node[fill=black,circle,scale=0.2] at (0.5542,0.3048) {};
\node[fill=black,circle,scale=0.2] at (0.4440,0.5987) {};
\node[fill=black,circle,scale=0.2] at (0.8850,0.0157) {};
\node[fill=black,circle,scale=0.2] at (0.4104,0.4867) {};
\node[fill=black,circle,scale=0.2] at (0.5561,0.2758) {};
\node[fill=black,circle,scale=0.2] at (0.8136,0.3670) {};
\node[fill=black,circle,scale=0.2] at (0.2156,0.8280) {};
\node[fill=black,circle,scale=0.2] at (0.1221,0.5056) {};
\node[fill=black,circle,scale=0.2] at (0.5143,0.8492) {};
\node[fill=black,circle,scale=0.2] at (0.4703,0.5634) {};
\node[fill=black,circle,scale=0.2] at (0.2740,0.6341) {};
\node[fill=black,circle,scale=0.2] at (0.4664,0.3160) {};
\node[fill=black,circle,scale=0.2] at (0.4288,0.6472) {};
\node[fill=black,circle,scale=0.2] at (0.7737,0.3243) {};
\node[fill=black,circle,scale=0.2] at (0.5868,0.7292) {};
\node[fill=black,circle,scale=0.2] at (0.4484,0.9806) {};
\node[fill=black,circle,scale=0.2] at (0.6924,0.3232) {};
\node[fill=black,circle,scale=0.2] at (0.2197,0.3795) {};
\node[fill=black,circle,scale=0.2] at (0.5525,0.6423) {};
\node[fill=black,circle,scale=0.2] at (0.5089,0.7111) {};
\node[fill=black,circle,scale=0.2] at (0.6187,0.5186) {};
\node[fill=black,circle,scale=0.2] at (0.1431,0.7908) {};
\node[fill=black,circle,scale=0.2] at (0.4461,0.3614) {};
\node[fill=black,circle,scale=0.2] at (0.1412,0.3069) {};
\node[fill=black,circle,scale=0.2] at (0.6866,0.1525) {};
\node[fill=black,circle,scale=0.2] at (0.5449,0.7378) {};
\node[fill=black,circle,scale=0.2] at (0.5444,0.7760) {};
\node[fill=black,circle,scale=0.2] at (0.5449,0.1810) {};
\node[fill=black,circle,scale=0.2] at (0.3859,0.5357) {};
\node[fill=black,circle,scale=0.2] at (0.0685,0.6618) {};
\node[fill=black,circle,scale=0.2] at (0.6958,0.5612) {};
\node[fill=black,circle,scale=0.2] at (0.4361,0.4529) {};
\node[fill=black,circle,scale=0.2] at (0.2813,0.5123) {};
\node[fill=black,circle,scale=0.2] at (0.4147,0.3579) {};
\node[fill=black,circle,scale=0.2] at (0.2092,0.6581) {};
\node[fill=black,circle,scale=0.2] at (0.6394,0.3595) {};
\node[fill=black,circle,scale=0.2] at (0.5901,0.4394) {};
\node[fill=black,circle,scale=0.2] at (0.3991,0.3474) {};
\node[fill=black,circle,scale=0.2] at (0.9363,0.5527) {};
\node[fill=black,circle,scale=0.2] at (0.0969,0.4687) {};
\node[fill=black,circle,scale=0.2] at (0.1240,0.4719) {};
\node[fill=black,circle,scale=0.2] at (0.6397,0.5005) {};
\node[fill=black,circle,scale=0.2] at (0.8464,0.3109) {};
\node[fill=black,circle,scale=0.2] at (0.2438,0.5770) {};
\node[fill=black,circle,scale=0.2] at (0.5291,0.3703) {};
\node[fill=black,circle,scale=0.2] at (0.3831,0.8076) {};
\node[fill=black,circle,scale=0.2] at (0.8148,0.5315) {};
\node[fill=black,circle,scale=0.2] at (0.4354,0.4825) {};
\node[fill=black,circle,scale=0.2] at (0.4156,0.8996) {};
\node[fill=black,circle,scale=0.2] at (0.6243,0.5442) {};
\node[fill=black,circle,scale=0.2] at (0.2086,0.3688) {};
\node[fill=black,circle,scale=0.2] at (0.8113,0.3123) {};
\node[fill=black,circle,scale=0.2] at (0.5735,0.5090) {};
\node[fill=black,circle,scale=0.2] at (0.4527,0.4262) {};
\node[fill=black,circle,scale=0.2] at (0.5198,0.8386) {};
\node[fill=black,circle,scale=0.2] at (0.4360,0.3436) {};
\node[fill=black,circle,scale=0.2] at (0.6086,0.9054) {};
\end{tikzpicture}
\end{minipage}
};

\draw[black,ultra thick,->] (8.2,0) -- (10.4,0)
  node[midway,font=\small,yshift=2mm,anchor=south,align=center] 
    {Creates ranges \\ that cover \\ the points};
  

\node[] at (13.0, 0) {
\begin{minipage}{0.25\linewidth}
\begin{tikzpicture}[x=18mm,y=10mm]
% Kernel boundary
\draw (-0.5,-0.5) rectangle (1.5,1.5);

\node[font=\small] at (0.5,-0.8) {Subpopulation ranges};

% Kernels
\draw[] (0.359, 0.573 ) rectangle (0.767,1.034);
\draw[] (-0.440,-0.371) rectangle (0.440,0.371);
\draw[] (0.246, 0.699 ) rectangle (0.673,1.230);
\draw[] (0.475, 0.348 ) rectangle (0.758,0.804);
\draw[] (0.469, 0.196 ) rectangle (0.857,0.509);
\draw[] (0.361, 0.239 ) rectangle (0.648,0.607);
\draw[] (-0.108,0.300 ) rectangle (0.415,0.786);
\draw[] (0.338, 0.122 ) rectangle (0.696,0.415);
\draw[] (0.064, 0.627 ) rectangle (0.524,1.187);
\draw[] (0.434, 0.033 ) rectangle (0.793,0.403);
\draw[] (0.212, -0.074) rectangle (0.668,0.349);
\draw[] (-0.238,0.055 ) rectangle (0.450,0.418);
\draw[] (0.289, 0.401 ) rectangle (0.587,0.883);
\draw[] (0.562, 0.130 ) rectangle (1.134,0.440);
\draw[] (0.689, 0.262 ) rectangle (1.202,0.801);
\draw[] (-0.267,0.598 ) rectangle (0.419,1.149);
\draw[] (0.593, -0.185) rectangle (1.340,0.374);
\draw[] (0.604, 0.640 ) rectangle (1.316,1.309);
\draw[] (0.454, 0.685 ) rectangle (0.961,1.154);
\draw[] (0.130, 0.142 ) rectangle (0.560,0.478);
\end{tikzpicture}
\end{minipage}
};
\end{tikzpicture}

\vspace{-2mm}
\caption{Case 1: Highly-overlapping query workloads}
\end{subfigure}

\vspace{4mm}

\begin{subfigure}[b]{\linewidth}
\centering

\hspace*{2mm}
\begin{tikzpicture}
\node[] at (0,0) {
\begin{minipage}{0.25\linewidth}
\begin{tikzpicture}[x=36mm,y=20mm]
% Query boundary
\draw (0,0) rectangle (1,1);

\node[font=\small] at (0.5,-0.15) {Predicate ranges};

% Queries
\draw (0.6579,0.2165) rectangle (0.7579,0.3165);
\draw (0.5737,0.4954) rectangle (0.6737,0.5954);
\draw (0.5378,0.2999) rectangle (0.6378,0.3999);
\draw (0.3467,0.8864) rectangle (0.4467,0.9864);
\draw (0.7913,0.8471) rectangle (0.8913,0.9471);
\draw (0.2475,0.1160) rectangle (0.3475,0.2160);
\draw (0.1319,0.0209) rectangle (0.2319,0.1209);
\draw (0.4921,0.8680) rectangle (0.5921,0.9680);
\draw (0.0940,0.5626) rectangle (0.1940,0.6626);
\draw (0.3697,0.6987) rectangle (0.4697,0.7987);
\draw (0.8917,0.4385) rectangle (0.9917,0.5385);
\draw (0.6716,0.6598) rectangle (0.7716,0.7598);
\draw (0.7356,0.7550) rectangle (0.8356,0.8550);
\draw (0.4740,0.8094) rectangle (0.5740,0.9094);
\draw (0.1205,0.0748) rectangle (0.2205,0.1748);
\draw (0.8807,0.6501) rectangle (0.9807,0.7501);
\draw (0.6435,0.1289) rectangle (0.7435,0.2289);
\draw (0.4167,0.0040) rectangle (0.5167,0.1040);
\draw (0.0643,0.3136) rectangle (0.1643,0.4136);
\draw (0.3049,0.7734) rectangle (0.4049,0.8734);
\end{tikzpicture}
\end{minipage}
};

\draw[black,ultra thick,->] (1.7,0) -- (3.9,0)
  node[midway,font=\small,yshift=2mm,anchor=south,align=center] 
    {Generates points \\using \\predicate ranges};

\node[] at (6.5,0) {
\begin{minipage}{0.25\linewidth}
\begin{tikzpicture}[x=36mm,y=20mm]
% Points boundary
\draw (0,0) rectangle (1,1);

\node[font=\small] at (0.5,-0.15) {Workload-aware points};

\node[fill=black,circle,scale=0.2] at (     0,         0) {};
\node[fill=black,circle,scale=0.2] at (     0,    1.0000) {};
\node[fill=black,circle,scale=0.2] at (1.0000,         0) {};
\node[fill=black,circle,scale=0.2] at (1.0000,    1.0000) {};
\node[fill=black,circle,scale=0.2] at (0.6579,    0.2165) {};
\node[fill=black,circle,scale=0.2] at (0.6579,    0.3165) {};
\node[fill=black,circle,scale=0.2] at (0.7579,    0.2165) {};
\node[fill=black,circle,scale=0.2] at (0.7579,    0.3165) {};
\node[fill=black,circle,scale=0.2] at (0.5737,    0.4954) {};
\node[fill=black,circle,scale=0.2] at (0.5737,    0.5954) {};
\node[fill=black,circle,scale=0.2] at (0.6737,    0.4954) {};
\node[fill=black,circle,scale=0.2] at (0.6737,    0.5954) {};
\node[fill=black,circle,scale=0.2] at (0.5378,    0.2999) {};
\node[fill=black,circle,scale=0.2] at (0.5378,    0.3999) {};
\node[fill=black,circle,scale=0.2] at (0.6378,    0.2999) {};
\node[fill=black,circle,scale=0.2] at (0.6378,    0.3999) {};
\node[fill=black,circle,scale=0.2] at (0.3467,    0.8864) {};
\node[fill=black,circle,scale=0.2] at (0.3467,    0.9864) {};
\node[fill=black,circle,scale=0.2] at (0.4467,    0.8864) {};
\node[fill=black,circle,scale=0.2] at (0.4467,    0.9864) {};
\node[fill=black,circle,scale=0.2] at (0.7913,    0.8471) {};
\node[fill=black,circle,scale=0.2] at (0.7913,    0.9471) {};
\node[fill=black,circle,scale=0.2] at (0.8913,    0.8471) {};
\node[fill=black,circle,scale=0.2] at (0.8913,    0.9471) {};
\node[fill=black,circle,scale=0.2] at (0.2475,    0.1160) {};
\node[fill=black,circle,scale=0.2] at (0.2475,    0.2160) {};
\node[fill=black,circle,scale=0.2] at (0.3475,    0.1160) {};
\node[fill=black,circle,scale=0.2] at (0.3475,    0.2160) {};
\node[fill=black,circle,scale=0.2] at (0.1319,    0.0209) {};
\node[fill=black,circle,scale=0.2] at (0.1319,    0.1209) {};
\node[fill=black,circle,scale=0.2] at (0.2319,    0.0209) {};
\node[fill=black,circle,scale=0.2] at (0.2319,    0.1209) {};
\node[fill=black,circle,scale=0.2] at (0.4921,    0.8680) {};
\node[fill=black,circle,scale=0.2] at (0.4921,    0.9680) {};
\node[fill=black,circle,scale=0.2] at (0.5921,    0.8680) {};
\node[fill=black,circle,scale=0.2] at (0.5921,    0.9680) {};
\node[fill=black,circle,scale=0.2] at (0.0940,    0.5626) {};
\node[fill=black,circle,scale=0.2] at (0.0940,    0.6626) {};
\node[fill=black,circle,scale=0.2] at (0.1940,    0.5626) {};
\node[fill=black,circle,scale=0.2] at (0.1940,    0.6626) {};
\node[fill=black,circle,scale=0.2] at (0.3697,    0.6987) {};
\node[fill=black,circle,scale=0.2] at (0.3697,    0.7987) {};
\node[fill=black,circle,scale=0.2] at (0.4697,    0.6987) {};
\node[fill=black,circle,scale=0.2] at (0.4697,    0.7987) {};
\node[fill=black,circle,scale=0.2] at (0.8917,    0.4385) {};
\node[fill=black,circle,scale=0.2] at (0.8917,    0.5385) {};
\node[fill=black,circle,scale=0.2] at (0.9917,    0.4385) {};
\node[fill=black,circle,scale=0.2] at (0.9917,    0.5385) {};
\node[fill=black,circle,scale=0.2] at (0.6716,    0.6598) {};
\node[fill=black,circle,scale=0.2] at (0.6716,    0.7598) {};
\node[fill=black,circle,scale=0.2] at (0.7716,    0.6598) {};
\node[fill=black,circle,scale=0.2] at (0.7716,    0.7598) {};
\node[fill=black,circle,scale=0.2] at (0.7356,    0.7550) {};
\node[fill=black,circle,scale=0.2] at (0.7356,    0.8550) {};
\node[fill=black,circle,scale=0.2] at (0.8356,    0.7550) {};
\node[fill=black,circle,scale=0.2] at (0.8356,    0.8550) {};
\node[fill=black,circle,scale=0.2] at (0.4740,    0.8094) {};
\node[fill=black,circle,scale=0.2] at (0.4740,    0.9094) {};
\node[fill=black,circle,scale=0.2] at (0.5740,    0.8094) {};
\node[fill=black,circle,scale=0.2] at (0.5740,    0.9094) {};
\node[fill=black,circle,scale=0.2] at (0.1205,    0.0748) {};
\node[fill=black,circle,scale=0.2] at (0.1205,    0.1748) {};
\node[fill=black,circle,scale=0.2] at (0.2205,    0.0748) {};
\node[fill=black,circle,scale=0.2] at (0.2205,    0.1748) {};
\node[fill=black,circle,scale=0.2] at (0.8807,    0.6501) {};
\node[fill=black,circle,scale=0.2] at (0.8807,    0.7501) {};
\node[fill=black,circle,scale=0.2] at (0.9807,    0.6501) {};
\node[fill=black,circle,scale=0.2] at (0.9807,    0.7501) {};
\node[fill=black,circle,scale=0.2] at (0.6435,    0.1289) {};
\node[fill=black,circle,scale=0.2] at (0.6435,    0.2289) {};
\node[fill=black,circle,scale=0.2] at (0.7435,    0.1289) {};
\node[fill=black,circle,scale=0.2] at (0.7435,    0.2289) {};
\node[fill=black,circle,scale=0.2] at (0.4167,    0.0040) {};
\node[fill=black,circle,scale=0.2] at (0.4167,    0.1040) {};
\node[fill=black,circle,scale=0.2] at (0.5167,    0.0040) {};
\node[fill=black,circle,scale=0.2] at (0.5167,    0.1040) {};
\node[fill=black,circle,scale=0.2] at (0.0643,    0.3136) {};
\node[fill=black,circle,scale=0.2] at (0.0643,    0.4136) {};
\node[fill=black,circle,scale=0.2] at (0.1643,    0.3136) {};
\node[fill=black,circle,scale=0.2] at (0.1643,    0.4136) {};
\node[fill=black,circle,scale=0.2] at (0.3049,    0.7734) {};
\node[fill=black,circle,scale=0.2] at (0.3049,    0.8734) {};
\node[fill=black,circle,scale=0.2] at (0.4049,    0.7734) {};
\node[fill=black,circle,scale=0.2] at (0.4049,    0.8734) {};
\node[fill=black,circle,scale=0.2] at (0.5863,    0.9242) {};
\node[fill=black,circle,scale=0.2] at (0.7284,    0.2251) {};
\node[fill=black,circle,scale=0.2] at (0.6259,    0.5328) {};
\node[fill=black,circle,scale=0.2] at (0.5983,    0.3778) {};
\node[fill=black,circle,scale=0.2] at (0.3572,    0.9727) {};
\node[fill=black,circle,scale=0.2] at (0.8761,    0.8615) {};
\node[fill=black,circle,scale=0.2] at (0.2614,    0.1730) {};
\node[fill=black,circle,scale=0.2] at (0.2252,    0.1111) {};
\node[fill=black,circle,scale=0.2] at (0.5054,    0.9262) {};
\node[fill=black,circle,scale=0.2] at (0.1044,    0.6292) {};
\node[fill=black,circle,scale=0.2] at (0.3703,    0.7909) {};
\node[fill=black,circle,scale=0.2] at (0.9838,    0.4750) {};
\node[fill=black,circle,scale=0.2] at (0.6887,    0.6962) {};
\node[fill=black,circle,scale=0.2] at (0.7773,    0.7741) {};
\node[fill=black,circle,scale=0.2] at (0.5462,    0.8299) {};
\node[fill=black,circle,scale=0.2] at (0.1336,    0.0919) {};
\node[fill=black,circle,scale=0.2] at (0.9671,    0.7327) {};
\node[fill=black,circle,scale=0.2] at (0.7350,    0.1550) {};
\node[fill=black,circle,scale=0.2] at (0.4816,    0.0078) {};
\node[fill=black,circle,scale=0.2] at (0.1444,    0.3926) {};
\node[fill=black,circle,scale=0.2] at (0.3342,    0.7920) {};

\end{tikzpicture}
\end{minipage}
};

\draw[black,ultra thick,->] (8.2,0) -- (10.4,0)
  node[midway,font=\small,yshift=2mm,anchor=south,align=center] 
    {Creates ranges \\ that cover \\ the points};

\node[] at (13.0, 0) {
\begin{minipage}{0.25\linewidth}
\begin{tikzpicture}[x=36mm,y=20mm]
% Kernel boundary
\draw (0,0) rectangle (1,1);

\node[font=\small] at (0.5,-0.15) {Subpopulation ranges};

% Kernels
\draw (0.263  ,0.647 ) rectangle (0.646 ,0.893);
\draw (0.0 ,0.0) rectangle (0.409 ,0.497);
\draw (0.124  ,0.639 ) rectangle (0.576 ,0.902);
\draw (0.388  ,0.704 ) rectangle (0.732 ,0.935);
\draw (0.168  ,0.0) rectangle (0.771 ,0.390);
\draw (0.441  ,0.190 ) rectangle (0.765 ,0.752);
\draw (0.291  ,0.763 ) rectangle (0.661 ,1.0);
\draw (0.552  ,0.658 ) rectangle (0.968 ,0.915);
\draw (0.511  ,0.480 ) rectangle (0.892 ,0.826);
\draw (0.676  ,0.0) rectangle (1.0 ,0.523);
\draw (0.0 ,0.754 ) rectangle (0.450 ,1.0);
\draw (0.127  ,0.755 ) rectangle (0.577 ,1.0);
\draw (0.438  ,0.0) rectangle (0.936 ,0.546);
\draw (0.0 ,0.0) rectangle (0.486 ,0.514);
\draw (0.613  ,0.739 ) rectangle (1.0 ,1.0);
\draw (0.663  ,0.519 ) rectangle (1.0 ,0.894);
\draw (0.417  ,0.771 ) rectangle (0.755 ,1.0);
\draw (0.707  ,0.194 ) rectangle (1.0 ,0.778);
\draw (0 ,0.046 ) rectangle (0.407 ,0.693);
\draw (0 ,0.346 ) rectangle (0.402 ,0.886);

\end{tikzpicture}
\end{minipage}
}
;
\end{tikzpicture}

\vspace{-2mm}
\caption{Case 2: Scattered query workloads}
\end{subfigure}

\vspace{-2mm}
\caption{\method's subpopulation creation. Due to the property of mixture model (i.e., subpopulations may overlap with one another), creating subpopulations is straightforward for diverse query workloads.}
\label{fig:model:creation}
\end{figure*}


==> fig_tab/tab_acc_improvement.tex <==
\begin{table*}[t]
\centering

\begin{subfigure}[b]{\linewidth}
\centering

\begin{tikzpicture}
\node[inner sep=0,outer sep=0,anchor=north east] at (0,0) {
\begin{minipage}{0.845\linewidth}
\small
\begin{tabular}{l r r r r r r}
\toprule
\textbf{Dataset} & \textbf{Method}
  & \textbf{\# of Queries} & \# of \textbf{Model Parameters}
  & \textbf{Rel.~Error 
  \tofix{Use l2}} & \textbf{Per-Query Time} & \textbf{Speedup} \\
\midrule
\multirow{2}{*}{\dmv} & ISOMER  
  & 150	& 63392
  & 14.0 \% & 2105 ms & \multirow{2}{*}{\textbf{313$\times$}} \\
& \method 
  & 700 & 2800 
  & 4.68 \% & 6.7 ms & \\
  % above is for 1% error
\midrule
\multirow{2}{*}{\insta} & ISOMER 
  & 140 & 8787
  & 8.50 \% & 853 ms & \multirow{2}{*}{\textbf{178$\times$}} \\
& \method 
  & 600 & 2400
  & 7.18 \% & 4.8 ms & \\
  % above is for 0.3% error
\bottomrule
\end{tabular}
\end{minipage}
};

\node[anchor=north east,minimum width=42mm,minimum height=25mm,
  fill=black,opacity=0.1] at (0.0,0) {};

\end{tikzpicture}
\caption{Efficiency comparison for similar errors}
\end{subfigure}

\vspace{2mm}

\begin{subfigure}[b]{\linewidth}
\centering

\begin{tikzpicture}
\node[inner sep=0,outer sep=0,anchor=north east] at (0,0) {
\begin{minipage}{0.758\linewidth}
\small
\begin{tabular}{l r r r r r}
\toprule
\textbf{Dataset} & \textbf{Method}
  & \textbf{\# of Queries} & \# of \textbf{Model Parameters}
  & \textbf{Abs.~Error \tofix{Use l2}} & \textbf{Error Reduction} \\
\midrule
\multirow{2}{*}{\dmv} & ISOMER  
  & 60 & 5641
  & 0.0360  & \multirow{2}{*}{\textbf{75.3\%}} \\
& \method 
  & 700 & 2800
  & 0.0089 & \\
\midrule
\multirow{2}{*}{\insta} & ISOMER 
  & 60 & 1957
  & 0.0047 & \multirow{2}{*}{\textbf{46.8\%}} \\
& \method 
  & 700 & 2800
  & 0.0026 & \\
\bottomrule
\end{tabular}
\end{minipage}
};

\node[anchor=north east,minimum width=45mm,minimum height=25mm,
  fill=black,opacity=0.1] at (0,0) {};
  
\end{tikzpicture}

\caption{Accuracy comparison for similar training time}
\end{subfigure}

\caption{Summary of the comparison between the most accurate existing technique for 
selectivity estimation (i.e., ISOMER) and ours (i.e., \method). See \cref{fig:exp:acc} for the detailed results.}
\label{tab:exp:acc}
\end{table*}
